Optimal Rate of Convergence for Quasi-Stochastic Approximation

The Robbins-Monro stochastic approximation algorithm is a foundation of many algorithmic frameworks for reinforcement learning (RL), and often an efficient approach to solving (or approximating the solution to) complex optimal control problems. However, in many cases practitioners are unable to apply these techniques because of an inherent high variance. This paper aims to provide a general foundation for "quasi-stochastic approximation," in which all of the processes under consideration are deterministic, much like quasi-Monte-Carlo for variance reduction in simulation. The variance reduction can be substantial, subject to tuning of pertinent parameters in the algorithm. This paper introduces a new coupling argument to establish optimal rate of convergence provided the gain is sufficiently large. These results are established for linear models, and tested also in non-ideal settings. A major application of these general results is a new class of RL algorithms for deterministic state space models. In this setting, the main contribution is a class of algorithms for approximating the value function for a given policy, using a different policy designed to introduce exploration.

==> K_opt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.25\columnwidth,
at={(0,0)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Policy improvement $n^{\circ}$},
ymin=0,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={$\|K-K^{\star}\| / \|K^{\star}\|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, 
line width=2pt,   
mark size=2.5pt,
mark=x,
mark options={solid},
forget plot]
  table[row sep=crcr]{%
1	10.4796828118461\\
2	4.82249144332938\\
3	2.02892096522203\\
4	0.700134726208808\\
5	0.151171489672945\\
6	0.00974789234373565\\
};
\end{axis}

\end{tikzpicture}%

==> QSA.tex <==
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.75\columnwidth,
height=0.3\columnwidth,
at={(0.887in,0.58in)},
scale only axis,
xmin=0,
xmax=30000,
xlabel style={font=\color{white!15!black}},
xlabel={iteration n$^\circ$},
ymin=-150,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={cells={anchor=west},
    draw=none, fill=none, 
    font=\scriptsize,
    legend pos= north east,
    row sep=0.4pt}
%legend style={draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
101	20.2899830690969\\
201	16.0599179708502\\
301	6.49323284510475\\
401	26.3762015016412\\
501	40.0333362069285\\
601	40.598408647502\\
701	30.184601791229\\
801	44.4107761478565\\
901	54.910876568191\\
1001	23.4741618662141\\
1101	-12.3446970903414\\
1201	-46.1068967475557\\
1301	-45.2950910413725\\
1401	-24.6689852789484\\
1501	-19.8110602859241\\
1601	-19.0706066062779\\
1701	-9.34337535757779\\
1801	2.64987615470555\\
1901	8.83380619315774\\
2001	-0.690950058347718\\
2101	-35.4811522846307\\
2201	-58.465536316635\\
2301	-44.4090297011145\\
2401	-34.752987740534\\
2501	-32.7589610008742\\
2601	-37.882310041738\\
2701	-47.1631450369903\\
2801	-53.504784336503\\
2901	-61.0426264519134\\
3001	-60.4779751892376\\
3101	-48.1744927889369\\
3201	-34.6929579585249\\
3301	-34.99797967779\\
3401	-29.4148767320495\\
3501	-38.8633965476507\\
3601	-52.0532107766329\\
3701	-49.1693667483202\\
3801	-48.3371408879841\\
3901	-54.4321244614821\\
4001	-48.5448977969326\\
4101	-40.9697849408994\\
4201	-28.9428803202071\\
4301	-23.7895957039988\\
4401	-15.6439640298338\\
4501	-16.3031652961613\\
4601	-17.829334239268\\
4701	-14.3238565308002\\
4801	-15.0815677619234\\
4901	-9.09945724419359\\
5001	-5.6939824144697\\
5101	3.57974772145721\\
5201	12.9778348269501\\
5301	26.3883356504573\\
5401	32.7715327671056\\
5501	30.7039844815818\\
5601	32.4922644780656\\
5701	31.3308236634667\\
5801	40.8933174009763\\
5901	45.2771426921158\\
6001	52.4718497359281\\
6101	58.3603830801839\\
6201	55.636793864215\\
6301	36.4075156644209\\
6401	17.9919483609224\\
6501	-10.2945163110413\\
6601	-17.8504300927698\\
6701	-16.8178803387772\\
6801	-17.0484856920026\\
6901	-18.3514838710817\\
7001	-15.4833084496048\\
7101	-9.20830487047294\\
7201	-6.11592492428959\\
7301	-5.74933165815468\\
7401	-5.59157649196846\\
7501	-4.88016823867\\
7601	-4.50581998704861\\
7701	-1.70398330174496\\
7801	-0.948493459439369\\
7901	3.22896669978532\\
8001	3.80866328095516\\
8101	6.45954521179469\\
8201	6.80460930768499\\
8301	6.16603094085957\\
8401	10.5929119291438\\
8501	14.4976185931193\\
8601	16.5249307168256\\
8701	18.4939476458977\\
8801	20.5640687008511\\
8901	23.3259832524428\\
9001	25.2394292395183\\
9101	30.1295669338045\\
9201	28.8226728413704\\
9301	28.9914664872867\\
9401	29.9456096611157\\
9501	30.9473996900558\\
9601	32.6410534569196\\
9701	32.9994887084836\\
9801	35.0927855534251\\
9901	38.0526040754251\\
10001	38.7251801689514\\
10101	37.9322432194024\\
10201	40.0619640389862\\
10301	41.9442586045565\\
10401	46.7633218219921\\
10501	48.9894032705917\\
10601	49.102207560524\\
10701	50.9972378452379\\
10801	52.0292460829906\\
10901	54.2550702251215\\
11001	53.8992015649065\\
11101	50.5690339317424\\
11201	51.0362834598214\\
11301	52.7994427226605\\
11401	55.0801317790357\\
11501	57.3084845580402\\
11601	57.4322498731085\\
11701	57.7076154868061\\
11801	59.0660626293405\\
11901	60.9094393059723\\
12001	63.096068220271\\
12101	62.4373397654\\
12201	58.9768343226945\\
12301	50.3233746253771\\
12401	44.8215243086733\\
12501	42.4559474941461\\
12601	44.0058542085544\\
12701	44.4160309890764\\
12801	47.6082439444256\\
12901	48.4276256110088\\
13001	49.7249895668072\\
13101	50.1667765365933\\
13201	45.7244719845193\\
13301	39.0448874779602\\
13401	39.3806106275112\\
13501	40.2837751671308\\
13601	41.7452859672693\\
13701	43.3480628270069\\
13801	43.4390135425145\\
13901	39.8310251130634\\
14001	39.0188839766906\\
14101	39.9482029475077\\
14201	40.8808124893964\\
14301	40.6014724484627\\
14401	38.7905255062696\\
14501	38.4285018551824\\
14601	39.8152204750441\\
14701	40.4280995233833\\
14801	36.6437727352512\\
14901	30.2899019040296\\
15001	24.7948171969133\\
15101	22.6749916580862\\
15201	22.4085569049055\\
15301	23.5467388914894\\
15401	24.6118444915637\\
15501	25.4757028071171\\
15601	25.8571209361004\\
15701	25.284919795576\\
15801	26.0836962090697\\
15901	26.7376848528879\\
16001	27.0116728022485\\
16101	27.223921901717\\
16201	29.1400346092963\\
16301	29.4111070610349\\
16401	29.7865540988393\\
16501	31.2546960761823\\
16601	32.5659525750233\\
16701	33.2038636144245\\
16801	33.8108482233587\\
16901	33.5084938174244\\
17001	33.0016173660923\\
17101	33.0371974048151\\
17201	32.8491120576927\\
17301	32.533907365637\\
17401	33.0927408199417\\
17501	33.7258710573579\\
17601	34.1909745544932\\
17701	34.3997247091641\\
17801	34.5071634101617\\
17901	34.6655452170969\\
18001	35.0723078095622\\
18101	35.7190736138303\\
18201	36.160482465602\\
18301	36.3225530903689\\
18401	36.3657163438057\\
18501	36.4429407291899\\
18601	36.568133728174\\
18701	36.4094643808125\\
18801	36.6178443963752\\
18901	36.4499463255696\\
19001	33.7271353934102\\
19101	32.9466540486739\\
19201	33.020980070769\\
19301	32.9494098710173\\
19401	32.8127967771266\\
19501	32.8782672945266\\
19601	32.9444290207048\\
19701	33.0770444821759\\
19801	33.173839647917\\
19901	33.3181387690073\\
20001	33.3842103210302\\
20101	33.4358609362646\\
20201	33.1695530182934\\
20301	32.8774385249782\\
20401	32.8769371231504\\
20501	32.8369750708167\\
20601	32.981045460077\\
20701	33.0807944168486\\
20801	32.9495810858395\\
20901	33.0687414700759\\
21001	32.8374305913975\\
21101	31.034948548814\\
21201	28.2315128083052\\
21301	24.8124930630951\\
21401	24.528052495132\\
21501	24.5878491071271\\
21601	24.7686477684382\\
21701	25.0458344123256\\
21801	25.1879531428387\\
21901	25.1876619949486\\
22001	25.3500756614119\\
22101	25.4181358994315\\
22201	25.099807208031\\
22301	23.6892974845239\\
22401	21.75936243286\\
22501	21.0996000354901\\
22601	21.3320087141041\\
22701	21.3986543251229\\
22801	21.2830066242026\\
22901	21.3702780220429\\
23001	21.4155418752752\\
23101	21.6019874497981\\
23201	21.674402771378\\
23301	21.2991645796764\\
23401	21.3668667645602\\
23501	21.3520805759817\\
23601	21.226711438779\\
23701	21.2503019678036\\
23801	21.4385008694544\\
23901	21.5137791203201\\
24001	21.6954841986358\\
24101	21.8095636919704\\
24201	21.9279493796369\\
24301	21.9903723925139\\
24401	22.0527833099521\\
24501	21.7492889964344\\
24601	21.2299578770124\\
24701	20.748659647657\\
24801	20.3782683104337\\
24901	20.3443554166134\\
25001	20.394019059309\\
25101	20.414726864996\\
25201	20.5190914638237\\
25301	20.594076995933\\
25401	20.6324032965299\\
25501	20.6663774864209\\
25601	20.7419891033869\\
25701	20.6883343680029\\
25801	20.5498502871972\\
25901	20.4279299754247\\
26001	19.9908616563246\\
26101	19.88780035609\\
26201	19.8305932664046\\
26301	19.2631921888432\\
26401	18.1662175763535\\
26501	17.964997711077\\
26601	17.9797711870118\\
26701	17.9436886563674\\
26801	17.6955485602792\\
26901	17.5755334615341\\
27001	17.5945264603155\\
27101	17.481251455753\\
27201	17.2593483273541\\
27301	17.173234871762\\
27401	17.194237679754\\
27501	17.223732397303\\
27601	17.2644488650213\\
27701	17.2989227711211\\
27801	17.2971680938031\\
27901	17.2724490833092\\
28001	17.2461380788212\\
28101	17.2441511258413\\
28201	17.2279117598714\\
28301	17.2546209665629\\
28401	17.274805800906\\
28501	17.3219729380579\\
28601	17.3445152158782\\
28701	17.3095399093452\\
28801	17.2123071167379\\
28901	17.1833702166487\\
29001	17.2008430619787\\
29101	17.2195966037019\\
29201	17.2326351938437\\
29301	17.2372494580824\\
29401	17.2562998975616\\
29501	17.2825570777587\\
29601	17.3088378552517\\
29701	17.3357983600558\\
29801	17.344776008103\\
29901	17.3557720314385\\
};
\addlegendentry{SA}
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
101	36.9517253283306\\
201	22.8738240461401\\
301	12.8029459580243\\
401	51.1069733834985\\
501	73.1679198218252\\
601	68.1214373509882\\
701	55.2277282211039\\
801	84.2643307865193\\
901	102.101129763099\\
1001	26.7949429971462\\
1101	-36.3363693864285\\
1201	-88.8945821438809\\
1301	-83.7789252805546\\
1401	-48.2763525972175\\
1501	-40.9676038607628\\
1601	-38.1386494021359\\
1701	-18.4620765004256\\
1801	2.43049937330548\\
1901	12.944325910807\\
2001	-9.89461711645334\\
2101	-68.8432676272871\\
2201	-105.777324441484\\
2301	-79.7323548845814\\
2401	-62.9732167716862\\
2501	-60.0377664465871\\
2601	-70.5097858016507\\
2701	-94.9056714614714\\
2801	-101.4332750331\\
2901	-111.498112267523\\
3001	-107.486652418504\\
3101	-84.969930590762\\
3201	-59.042833488828\\
3301	-61.8154837872997\\
3401	-49.939584706379\\
3501	-69.8516836089077\\
3601	-90.0353642917445\\
3701	-83.1457011433449\\
3801	-84.7744859490597\\
3901	-96.2054153551377\\
4001	-83.6488654426982\\
4101	-68.5905861944444\\
4201	-45.9515201181104\\
4301	-36.7359264581859\\
4401	-20.249263667956\\
4501	-22.5624353513285\\
4601	-27.1900095692986\\
4701	-21.0125283588419\\
4801	-23.341724294811\\
4901	-10.730981969909\\
5001	-2.88685176457203\\
5101	14.2896629443865\\
5201	32.1530818737384\\
5301	57.8659355304958\\
5401	67.7727908547146\\
5501	64.2885890179507\\
5601	67.8791565514521\\
5701	65.2270003528637\\
5801	83.0595531570975\\
5901	89.9859793595702\\
6001	104.170422210701\\
6101	115.475735770599\\
6201	106.369418767675\\
6301	67.3806394857383\\
6401	32.0452521319822\\
6501	-14.9663303834146\\
6601	-27.2690461000497\\
6701	-24.573692760373\\
6801	-23.9279767085209\\
6901	-25.6943762157337\\
7001	-20.9028916253996\\
7101	-9.64793596844808\\
7201	-3.66968112276756\\
7301	-3.2813185370329\\
7401	-4.33242563362942\\
7501	-2.98901942427002\\
7601	-1.82872214487227\\
7701	2.99944141497789\\
7801	4.56029931406184\\
7901	11.9579831537964\\
8001	13.3620293451912\\
8101	18.1886079309708\\
8201	17.2751504671272\\
8301	16.5914756852806\\
8401	24.9367856159713\\
8501	32.2912381129071\\
8601	35.5944038268639\\
8701	39.8753116827717\\
8801	43.6911917516173\\
8901	48.9570229750313\\
9001	52.5143884135945\\
9101	61.4360897378851\\
9201	57.751573327099\\
9301	58.6072881834856\\
9401	61.1354424050716\\
9501	62.9715774599306\\
9601	65.3454528384507\\
9701	66.4662856534092\\
9801	70.5352594909525\\
9901	76.000618527762\\
10001	76.5719995192474\\
10101	75.4065480304349\\
10201	78.9509951696924\\
10301	82.5911656325393\\
10401	91.7292810183019\\
10501	95.5198460502549\\
10601	95.5992653290428\\
10701	99.75669618638\\
10801	101.735907037471\\
10901	105.711840812062\\
11001	104.274232697624\\
11101	98.7028037502672\\
11201	99.4639361261222\\
11301	102.793118719879\\
11401	107.022306850325\\
11501	111.10562563221\\
11601	111.265820957027\\
11701	111.74715224521\\
11801	114.47969398271\\
11901	117.942617866138\\
12001	122.000706918866\\
12101	120.31914515793\\
12201	113.403690131285\\
12301	94.3127656849296\\
12401	84.9103316282904\\
12501	81.2933835595498\\
12601	84.338695488896\\
12701	84.9368918644972\\
12801	90.9580842735441\\
12901	92.2404477030396\\
13001	94.988371453871\\
13101	95.5771157030171\\
13201	85.7862168471108\\
13301	74.5647731048427\\
13401	75.4136612897304\\
13501	77.1340924549668\\
13601	79.8966066977499\\
13701	82.8969760202211\\
13801	82.8571463580661\\
13901	76.1881406416093\\
14001	75.0953583458916\\
14101	76.9215341345011\\
14201	78.7145785887367\\
14301	77.6336720007145\\
14401	74.1880472139329\\
14501	73.7438435262158\\
14601	76.3154521974692\\
14701	77.1351950335057\\
14801	69.1027771739872\\
14901	57.221373314637\\
15001	47.948376478529\\
15101	44.4874888652719\\
15201	44.1649733598136\\
15301	46.3431855265456\\
15401	48.3648135850713\\
15501	49.8772160543718\\
15601	50.353783593608\\
15701	49.442715135821\\
15801	51.0955428247772\\
15901	52.3386121794672\\
16001	52.7606922082531\\
16101	53.1378685855968\\
16201	56.745888774382\\
16301	57.169721896077\\
16401	57.9316066454735\\
16501	60.6946851938718\\
16601	63.1894883659108\\
16701	64.3598037751262\\
16801	65.4172684366286\\
16901	64.7164964671002\\
17001	63.6461869029369\\
17101	63.7485006904439\\
17201	63.265331742939\\
17301	62.666521088226\\
17401	63.7310418731373\\
17501	64.9206922671195\\
17601	65.6792981013099\\
17701	66.1490155201079\\
17801	66.3164660654037\\
17901	66.5966505239005\\
18001	67.3595767772983\\
18101	68.6037215065282\\
18201	69.3468247126809\\
18301	69.7190622990381\\
18401	69.7370302364986\\
18501	69.8374834999101\\
18601	69.9953394122575\\
18701	69.7209317459269\\
18801	70.0086764451519\\
18901	69.4451505888037\\
19001	64.4173683042727\\
19101	63.1923061822427\\
19201	63.3350098754832\\
19301	63.1985767450044\\
19401	62.9908308761471\\
19501	63.1288268242206\\
19601	63.2267786504797\\
19701	63.4636891281497\\
19801	63.6466881964879\\
19901	63.9058306446062\\
20001	64.0161125166887\\
20101	64.1427733861724\\
20201	63.5329735847446\\
20301	63.10241992717\\
20401	63.2090146962685\\
20501	63.1146889288202\\
20601	63.3527928577822\\
20701	63.5315946423912\\
20801	63.2348986468672\\
20901	63.5004624577153\\
21001	62.8464565507616\\
21101	59.4385873496753\\
21201	54.0388837723125\\
21301	48.2784843708003\\
21401	47.8215187220574\\
21501	47.9684557777429\\
21601	48.3258640064845\\
21701	48.8528757263297\\
21801	49.0619643429647\\
21901	49.1007587653243\\
22001	49.405631330214\\
22101	49.4757796700828\\
22201	48.8101117392626\\
22301	46.1752583685717\\
22401	42.8473491216767\\
22501	41.7599399852197\\
22601	42.1900443778483\\
22701	42.2711685697349\\
22801	42.0291048602146\\
22901	42.1860175904796\\
23001	42.2700118549842\\
23101	42.6190895964671\\
23201	42.7161040580703\\
23301	41.9357635795077\\
23401	42.0776329274557\\
23501	41.997214869389\\
23601	41.784760143229\\
23701	41.8320160014095\\
23801	42.1799135709029\\
23901	42.3237843604298\\
24001	42.6644913149283\\
24101	42.8825093261234\\
24201	43.1064220865404\\
24301	43.2239832921392\\
24401	43.3188644267271\\
24501	42.6474491238702\\
24601	41.6630899634937\\
24701	40.8392990352118\\
24801	40.2122909541823\\
24901	40.1518094587933\\
25001	40.2373179104239\\
25101	40.2794105780729\\
25201	40.4742490913081\\
25301	40.6148869254457\\
25401	40.6820290556022\\
25501	40.7423529572654\\
25601	40.8879890959346\\
25701	40.750593137768\\
25801	40.5182733819248\\
25901	40.2228336954566\\
26001	39.4402706031782\\
26101	39.2314938452582\\
26201	39.079525082777\\
26301	37.943559212654\\
26401	36.0686674400777\\
26501	35.7468370933405\\
26601	35.7568633218229\\
26701	35.6675671028939\\
26801	35.2353898701957\\
26901	35.0521966625206\\
27001	35.0705829296981\\
27101	34.8450831554983\\
27201	34.4683615371253\\
27301	34.337686094203\\
27401	34.3899863162745\\
27501	34.448466358706\\
27601	34.5184762604333\\
27701	34.5890954949252\\
27801	34.5946444600935\\
27901	34.5435325119072\\
28001	34.5005566179693\\
28101	34.5017554291568\\
28201	34.4879376828379\\
28301	34.5424189304739\\
28401	34.5828785465906\\
28501	34.6753172212015\\
28601	34.7117282780372\\
28701	34.6101948205162\\
28801	34.447752477381\\
28901	34.4055223613881\\
29001	34.4385334630434\\
29101	34.468894367874\\
29201	34.4916084546556\\
29301	34.5066061207683\\
29401	34.5384984900302\\
29501	34.5865617964306\\
29601	34.6377033830667\\
29701	34.6845284436609\\
29801	34.6966007085345\\
29901	34.7125417869108\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
101	2.36576890363478\\
201	0.315345388416506\\
301	-0.508556532241106\\
401	1.96149178342611\\
501	5.47645652228406\\
601	4.67061396698709\\
701	2.41583139917091\\
801	4.23793963376813\\
901	7.33683719531619\\
1001	9.26281070792127\\
1101	-0.230839168719079\\
1201	-7.58914867931631\\
1301	-5.1107864240629\\
1401	-1.50418611245557\\
1501	-0.926323684522738\\
1601	-1.11349441952232\\
1701	0.875975996797231\\
1801	3.14417085137106\\
1901	3.07399323681476\\
2001	0.00684820745925021\\
2101	-7.4809333425767\\
2201	-4.80517642360542\\
2301	-2.70125594843904\\
2401	-0.972322864700399\\
2501	-1.33054396119664\\
2601	0.0692800424916315\\
2701	-1.41537822762257\\
2801	-5.60579254825568\\
2901	-8.61549557774917\\
3001	-6.09762488577282\\
3101	-4.47922933537916\\
3201	-3.37009305128681\\
3301	-3.45493664678988\\
3401	-4.19216753515222\\
3501	-6.03338498248471\\
3601	-8.31802078091217\\
3701	-7.18635409488103\\
3801	-5.95252430112775\\
3901	-7.31995316318324\\
4001	-7.05238582175186\\
4101	-6.22205401406224\\
4201	-4.90924702269794\\
4301	-4.47196567549595\\
4401	-3.65520494956043\\
4501	-3.31753843829973\\
4601	-2.03571012856971\\
4701	-2.0515241830496\\
4801	-2.76195819380594\\
4901	-3.25993168737577\\
5001	-2.22897141121371\\
5101	-1.15906124623647\\
5201	-0.424262068513772\\
5301	1.17743732231066\\
5401	2.07941601191584\\
5501	1.33691138920864\\
5601	2.10678817867021\\
5701	2.50359185205247\\
5801	3.81039120273341\\
5901	4.77545646392852\\
6001	5.36082626962796\\
6101	6.12563263287275\\
6201	6.45950428190221\\
6301	2.47274298493798\\
6401	-1.46175745967948\\
6501	-6.07859861661109\\
6601	-7.22586801650322\\
6701	-7.45930211148551\\
6801	-7.83789128755017\\
6901	-7.77344167625818\\
7001	-6.85109904452244\\
7101	-6.12087942358701\\
7201	-6.04854054571397\\
7301	-5.07393422399566\\
7401	-4.69204890377783\\
7501	-4.93489111157305\\
7601	-4.49852404388649\\
7701	-4.08751875109177\\
7801	-3.80347575671003\\
7901	-3.13955841338934\\
8001	-2.9640039339871\\
8101	-2.55785317954903\\
8201	-1.63397109830122\\
8301	-1.56726951834158\\
8401	-1.05642088064134\\
8501	-0.639831853023775\\
8601	-0.447039446450893\\
8701	-0.368642613498253\\
8801	0.274317689204695\\
8901	0.55977788969027\\
9001	0.823532127877703\\
9101	1.61969377790798\\
9201	1.8448799910744\\
9301	1.44775906250122\\
9401	1.36636868370444\\
9501	1.914380127749\\
9601	2.3281012303772\\
9701	2.33382027982537\\
9801	2.56991677313741\\
9901	3.01336693857854\\
10001	3.13424067989603\\
10101	3.22470113597923\\
10201	3.69013361044037\\
10301	3.93625300952852\\
10401	4.4404881842042\\
10501	4.73459741546186\\
10601	4.54342367547026\\
10701	4.60590649775696\\
10801	4.84764958082083\\
10901	5.09980031297796\\
11001	4.98464803912016\\
11101	4.86965724405389\\
11201	5.00188888846467\\
11301	5.33558551093968\\
11401	5.64992147314196\\
11501	5.88791063801839\\
11601	5.95416445820187\\
11701	5.97696141230578\\
11801	6.15448683046818\\
11901	6.36811016711153\\
12001	6.67210352851816\\
12101	6.87233358443276\\
12201	7.0447527795731\\
12301	6.93728354923747\\
12401	5.92177805271016\\
12501	5.68682343646324\\
12601	5.94285249875591\\
12701	6.09083145516078\\
12801	6.49242658836212\\
12901	6.63680321406943\\
13001	6.6934421273165\\
13101	6.94755634219051\\
13201	6.38218524080051\\
13301	5.36096112229739\\
13401	5.51100930612821\\
13501	5.60350383108925\\
13601	5.76973227875139\\
13701	5.91804617435038\\
13801	5.79936519924396\\
13901	5.23886298083361\\
14001	5.24496203656425\\
14101	5.32701791057083\\
14201	5.41713885974737\\
14301	5.62607855406821\\
14401	5.37420718330739\\
14501	5.43549400583313\\
14601	5.62189690191008\\
14701	5.74052763395978\\
14801	5.02606392858106\\
14901	3.61126887415601\\
15001	2.66513588772136\\
15101	2.42937637880164\\
15201	2.39832499390435\\
15301	2.50388723672598\\
15401	2.59871325824421\\
15501	2.76889621379302\\
15601	2.781072923156\\
15701	2.64261424879537\\
15801	2.69095056561881\\
15901	2.79509244440247\\
16001	2.8361952589058\\
16101	3.01734568616747\\
16201	3.23911849654316\\
16301	3.27639272678166\\
16401	3.43047355798136\\
16501	3.59449496902175\\
16601	3.74416724128895\\
16701	3.85187130579557\\
16801	3.93136658323845\\
16901	4.0837721663445\\
17001	4.04536278601999\\
17101	4.15387626824278\\
17201	4.15709467054839\\
17301	4.23308029449725\\
17401	4.29580685626804\\
17501	4.37909746602839\\
17601	4.44912228988413\\
17701	4.4887062676296\\
17801	4.52874976307041\\
17901	4.57175443660967\\
18001	4.61272043812663\\
18101	4.67339439604924\\
18201	4.71593765062042\\
18301	4.78231506233603\\
18401	4.84463510893204\\
18501	4.90777489810311\\
18601	4.93600122588617\\
18701	4.96414968168148\\
18801	5.0397793857399\\
18901	5.0247235089001\\
19001	4.54841697098879\\
19101	4.4393861342174\\
19201	4.48107379434067\\
19301	4.44529112977466\\
19401	4.44339668482795\\
19501	4.45390947402846\\
19601	4.5154575891327\\
19701	4.53186395019711\\
19801	4.54282902370721\\
19901	4.55306329331309\\
20001	4.55327672053198\\
20101	4.55974516394061\\
20201	4.49750121218217\\
20301	4.40896314594412\\
20401	4.3809930129489\\
20501	4.40971159261422\\
20601	4.44622992202621\\
20701	4.47869248009775\\
20801	4.48363188060164\\
20901	4.50781975464612\\
21001	4.52593102151098\\
21101	4.15989978032182\\
21201	3.56474242959464\\
21301	3.07036193516177\\
21401	3.0283349303877\\
21501	3.02145850567035\\
21601	3.03422471160453\\
21701	3.07387587709891\\
21801	3.08977650011155\\
21901	3.07826642529085\\
22001	3.11461819102755\\
22101	3.12118151842705\\
22201	3.04948153935222\\
22301	2.76466779740761\\
22401	2.42447572779823\\
22501	2.39685772605577\\
22601	2.44055377765836\\
22701	2.47171331441735\\
22801	2.49366343515784\\
22901	2.50810957812986\\
23001	2.51514181492993\\
23101	2.53458837572869\\
23201	2.58675488713259\\
23301	2.58256009441854\\
23401	2.59306314097497\\
23501	2.61428675730603\\
23601	2.59766610020768\\
23701	2.60810552220845\\
23801	2.63284017369983\\
23901	2.64097009082747\\
24001	2.65853647505952\\
24101	2.67220026625753\\
24201	2.68758086673804\\
24301	2.69486235809295\\
24401	2.72471878460099\\
24501	2.72400009245463\\
24601	2.62191828041382\\
24701	2.53151235299826\\
24801	2.48870084090487\\
24901	2.50422750834703\\
25001	2.50929346215401\\
25101	2.51981495367147\\
25201	2.53075235523662\\
25301	2.54154190175977\\
25401	2.55364005628814\\
25501	2.55973865241296\\
25601	2.56815390264225\\
25701	2.56933791860426\\
25801	2.55992781682005\\
25901	2.5611705270542\\
26001	2.51127102502941\\
26101	2.52832431999511\\
26201	2.5158525024066\\
26301	2.40543252262588\\
26401	2.21787200322372\\
26501	2.20407358051874\\
26601	2.21769709753407\\
26701	2.20128184589163\\
26801	2.15386127693801\\
26901	2.15061625204375\\
27001	2.15984481495715\\
27101	2.13797947689989\\
27201	2.0952605785989\\
27301	2.07859433256242\\
27401	2.07902156638016\\
27501	2.08106488531618\\
27601	2.08567546714434\\
27701	2.08437492117868\\
27801	2.07871555793232\\
27901	2.07056556370196\\
28001	2.06188979932005\\
28101	2.05248592655589\\
28201	2.04905843278823\\
28301	2.05119293933869\\
28401	2.05261333605174\\
28501	2.05724419056291\\
28601	2.06459457437265\\
28701	2.06548275870667\\
28801	2.05013896643051\\
28901	2.04931301411654\\
29001	2.05335164348492\\
29101	2.05715953737641\\
29201	2.05673415215779\\
29301	2.05897490857709\\
29401	2.0644889678642\\
29501	2.06655738339549\\
29601	2.07165309573862\\
29701	2.07463961022409\\
29801	2.07545250100393\\
29901	2.07709231271561\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
101	17.253241688739\\
201	11.2502747413233\\
301	6.86201179200866\\
401	24.7792256113009\\
501	34.0970317010882\\
601	32.0165578243326\\
701	26.7451063033735\\
801	40.3766712229732\\
901	47.7057365293154\\
1001	9.11473807881791\\
1101	-17.9126896837878\\
1201	-40.6591595301513\\
1301	-39.4726383279868\\
1401	-23.5476242368277\\
1501	-20.1283691314418\\
1601	-18.4438856869387\\
1701	-9.56759420745691\\
1801	-0.25566923382652\\
1901	4.99521087764617\\
2001	-4.94178471911047\\
2101	-30.6442684260273\\
2201	-50.6673806142321\\
2301	-38.6678407708387\\
2401	-31.2147775938191\\
2501	-29.535997497298\\
2601	-35.4456841715546\\
2701	-46.8481191267924\\
2801	-48.1722067764987\\
2901	-51.8325483265016\\
3001	-50.9646066108819\\
3101	-40.5235017342704\\
3201	-28.1186140325489\\
3301	-29.4591899495469\\
3401	-23.0467588764311\\
3501	-32.1434178907222\\
3601	-41.1004686558514\\
3701	-38.1902292088805\\
3801	-39.5970458775621\\
3901	-44.6522911040902\\
4001	-38.5235570287539\\
4101	-31.4083348590313\\
4201	-20.7568088644745\\
4301	-16.3642671125386\\
4401	-8.55600229723808\\
4501	-9.86689213536315\\
4601	-12.8230281649995\\
4701	-9.71780413919048\\
4801	-10.5225932915163\\
4901	-3.9448765920094\\
5001	-0.463501166932359\\
5101	7.57138103919599\\
5201	16.145130162369\\
5301	28.1764023154884\\
5401	32.7024817903816\\
5501	31.3327638436705\\
5601	32.7646576467703\\
5701	31.2636800442855\\
5801	39.5309354712033\\
5901	42.4826693327193\\
6001	49.2891444308172\\
6101	54.541157633197\\
6201	49.812737868466\\
6301	32.305333907044\\
6401	16.6211913881749\\
6501	-4.56329404949908\\
6601	-10.1156836339228\\
6701	-8.68867484563074\\
6801	-8.17221699483528\\
6901	-9.064190389098\\
7001	-7.1317539722925\\
7101	-1.87728972476948\\
7201	1.07535343836994\\
7301	0.803787235042311\\
7401	0.0807374333771061\\
7501	0.906352561489376\\
7601	1.30084615434413\\
7701	3.50185366536907\\
7801	4.14891990949199\\
7901	7.50820056100654\\
8001	8.11265141998015\\
8101	10.3215131491597\\
8201	9.43404562335899\\
8301	9.0846206956017\\
8401	12.9933193377966\\
8501	16.457296097982\\
8601	18.0097868204613\\
8701	20.0996301589668\\
8801	21.6795527809291\\
8901	24.1660730127158\\
9001	25.8123398937519\\
9101	29.8755714483753\\
9201	27.9165932391976\\
9301	28.5394331503754\\
9401	29.8419271509465\\
9501	30.4835297232716\\
9601	31.4621984672387\\
9701	32.0243271408744\\
9801	33.9391105480547\\
9901	36.4459628173766\\
10001	36.6717255612662\\
10101	36.0519781801987\\
10201	37.5894474561164\\
10301	39.283263284572\\
10401	43.5936202418368\\
10501	45.3501079097406\\
10601	45.4876748092703\\
10701	47.5214239720281\\
10801	48.3861639935579\\
10901	50.2527696284661\\
11001	49.590262379391\\
11101	46.8626540796644\\
11201	47.1894274004677\\
11301	48.6797315209034\\
11401	50.6381663734207\\
11501	52.5530233806307\\
11601	52.606592840221\\
11701	52.8384219080425\\
11801	54.1071235500689\\
11901	55.734940904235\\
12001	57.6129263138774\\
12101	56.6748834595953\\
12201	53.142836744279\\
12301	43.6479015354639\\
12401	39.4632560848433\\
12501	37.7785534529589\\
12601	39.1653966621312\\
12701	39.3947193059379\\
12801	42.1963986428439\\
12901	42.7641412172725\\
13001	44.1020965378608\\
13101	44.2760247809745\\
13201	39.6670084692502\\
13301	34.5824563349323\\
13401	34.920666930248\\
13501	35.7347542100603\\
13601	37.0308807313712\\
13701	38.4509731526683\\
13801	38.489658665183\\
13901	35.4456281146313\\
14001	34.8879909202875\\
14101	35.7598633638117\\
14201	36.6109821200974\\
14301	35.9677488943355\\
14401	34.3703193882564\\
14501	34.1156057089469\\
14601	35.3082602167777\\
14701	35.6573966468473\\
14801	31.9965556400604\\
14901	26.758337545051\\
15001	22.5987431635778\\
15101	20.9924730635862\\
15201	20.8492636246131\\
15301	21.8861471808314\\
15401	22.8488661534019\\
15501	23.5209028878348\\
15601	23.7504785787555\\
15701	23.3647766598323\\
15801	24.1634381404002\\
15901	24.7346433049782\\
16001	24.9249007140679\\
16101	25.0268628738514\\
16201	26.7200417257062\\
16301	26.911879969607\\
16401	27.2136281826335\\
16501	28.5117451804119\\
16601	29.6862566688686\\
16701	30.2185456978401\\
16801	30.7085288289553\\
16901	30.2845679496031\\
17001	29.7664788058442\\
17101	29.7656115389146\\
17201	29.5228223236555\\
17301	29.1906988649127\\
17401	29.6909988696428\\
17501	30.2428166040856\\
17601	30.5866483493742\\
17701	30.8012567006685\\
17801	30.86578097331\\
17901	30.9860423422317\\
18001	31.3470780930484\\
18101	31.9375192080825\\
18201	32.2868382314832\\
18301	32.4415263702761\\
18401	32.4218475708759\\
18501	32.4399319511284\\
18601	32.5046164405355\\
18701	32.3550556462753\\
18801	32.4597998205731\\
18901	32.1842601586252\\
19001	29.9123183536898\\
19101	29.3545404740288\\
19201	29.4041797518824\\
19301	29.35446081405\\
19401	29.2520672155352\\
19501	29.3156489643869\\
19601	29.3353853674716\\
19701	29.4451902009821\\
19801	29.5313063574464\\
19901	29.6560452617156\\
20001	29.7105965718938\\
20101	29.771949391064\\
20201	29.4981599333051\\
20301	29.3251691373304\\
20401	29.395290581808\\
20501	29.3338341406855\\
20601	29.4351679300489\\
20701	29.5094445481351\\
20801	29.359327733446\\
20901	29.4797477097859\\
21001	29.1446337290888\\
21101	27.6229824958394\\
21201	25.216698475602\\
21301	22.590005444048\\
21401	22.3828212812523\\
21501	22.4604948698201\\
21601	22.632187765719\\
21701	22.8764245617781\\
21801	22.9729569157257\\
21901	22.9986182144673\\
22001	23.1337123055494\\
22101	23.1654665750406\\
22201	22.8674739970563\\
22301	21.6907262441289\\
22401	20.1991334584062\\
22501	19.6739155140133\\
22601	19.8675347640917\\
22701	19.8927429110384\\
22801	19.7617088719423\\
22901	19.8330705995582\\
23001	19.8716070554763\\
23101	20.0358883403001\\
23201	20.0580709393351\\
23301	19.6704991726464\\
23401	19.7362504583813\\
23501	19.6859411366715\\
23601	19.588435755358\\
23701	19.6067369596432\\
23801	19.7686683509031\\
23901	19.8365301018543\\
24001	19.997996051362\\
24101	20.0999826290598\\
24201	20.2043275075941\\
24301	20.259480550591\\
24401	20.2938842810379\\
24501	19.9590172376158\\
24601	19.517722188029\\
24701	19.1512722279942\\
24801	18.859334077073\\
24901	18.8212864589255\\
25001	18.8613057231007\\
25101	18.8771558764948\\
25201	18.9691374981763\\
25301	19.0341612808895\\
25401	19.0623136314184\\
25501	19.0894237202818\\
25601	19.1580213106223\\
25701	19.0888378875695\\
25801	18.9781482910047\\
25901	18.8304999726719\\
26001	18.4666578257653\\
26101	18.3537309851456\\
26201	18.2836691558302\\
26301	17.7704617729714\\
26401	16.9273574568314\\
26501	16.7733980628615\\
26601	16.7718577404229\\
26701	16.7351800974131\\
26801	16.5433209133827\\
26901	16.4521859800007\\
27001	16.4570598667838\\
27101	16.3554752704969\\
27201	16.1888965116253\\
27301	16.1320918803604\\
27401	16.1580246978371\\
27501	16.1865121618241\\
27601	16.2189403407084\\
27701	16.2545568194872\\
27801	16.2601081790963\\
27901	16.2386972883193\\
28001	16.2214531352686\\
28101	16.2271547172704\\
28201	16.2222411788291\\
28301	16.2483824993706\\
28401	16.2679057586226\\
28501	16.3117797197852\\
28601	16.3265535332448\\
28701	16.2751207190957\\
28801	16.2016096931571\\
28901	16.1811563469476\\
29001	16.195663290207\\
29101	16.209038885969\\
29201	16.2208869494579\\
29301	16.2273745146575\\
29401	16.2406129775106\\
29501	16.2635675728179\\
29601	16.2868799798665\\
29701	16.3087377736012\\
29801	16.3143569252138\\
29901	16.3215832473267\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
101	34.4721063737854\\
201	22.4807988102821\\
301	13.5686803482685\\
401	49.3740173175915\\
501	67.8795316618335\\
601	63.4336867233235\\
701	52.9408466464255\\
801	80.2208969769687\\
901	95.0239744357962\\
1001	17.8171357083016\\
1101	-36.2081953190355\\
1201	-81.6559805993417\\
1301	-79.1005850982663\\
1401	-47.2079926852241\\
1501	-40.4639838015046\\
1601	-36.9971777286627\\
1701	-19.2799977858348\\
1801	-0.674401659315522\\
1901	9.85437669990185\\
2001	-10.0890717864705\\
2101	-61.5034710864999\\
2201	-101.174381174797\\
2301	-77.2349126469491\\
2401	-62.1862770681592\\
2501	-58.8385895632271\\
2601	-70.7176701369952\\
2701	-93.6278643848631\\
2801	-96.2184840310789\\
2901	-103.482493957684\\
3001	-101.811462835561\\
3101	-80.9307378769068\\
3201	-56.1128700597627\\
3301	-58.7662365665496\\
3401	-45.945979619189\\
3501	-64.0864522681904\\
3601	-81.9749276040137\\
3701	-76.1848626837079\\
3801	-79.1081013543347\\
3901	-89.1680990554702\\
4001	-76.9173862905869\\
4101	-62.6819955972718\\
4201	-41.3649336889439\\
4301	-32.5781783967186\\
4401	-16.9425374801571\\
4501	-19.5630733995574\\
4601	-25.4573568831214\\
4701	-19.263513353596\\
4801	-20.907584149174\\
4901	-7.77421073841329\\
5001	-0.892964694755071\\
5101	15.1991945170089\\
5201	32.284413912271\\
5301	56.3601574210459\\
5401	65.4085970769315\\
5501	62.6815593448455\\
5601	65.4962007243437\\
5701	62.492065103993\\
5801	79.0087324270664\\
5901	85.0154618364057\\
6001	98.6169751079748\\
6101	109.146407284058\\
6201	99.6582405808998\\
6301	64.6829596678117\\
6401	33.3299751163917\\
6501	-9.048549889907\\
6601	-20.165729842024\\
6701	-17.2915294753473\\
6801	-16.2724259022477\\
6901	-18.0724425285362\\
7001	-14.2043413918315\\
7101	-3.68598883469766\\
7201	2.22530956151951\\
7301	1.6642085063952\\
7401	0.225936229443388\\
7501	1.90852042018581\\
7601	2.64917672407195\\
7701	7.04815943523379\\
7801	8.33507822068626\\
7901	15.043110675989\\
8001	16.2642530204905\\
8101	20.6816090438333\\
8201	18.848684198899\\
8301	18.1299117765134\\
8401	25.9597188217073\\
8501	32.8902309033543\\
8601	35.9916087329519\\
8701	40.1667071575392\\
8801	43.3427670005597\\
8901	48.3170773632497\\
9001	51.6077708683074\\
9101	59.7407961295493\\
9201	55.8390408079983\\
9301	57.091812563754\\
9401	59.696179547827\\
9501	60.9924314720244\\
9601	62.949554518838\\
9701	64.0728903133336\\
9801	67.902221596736\\
9901	72.9217375906597\\
10001	73.3604084142265\\
10101	72.1117794205778\\
10201	75.1938849833379\\
10301	78.5835170001427\\
10401	87.2083888357615\\
10501	90.725291073295\\
10601	90.9967879358846\\
10701	95.0722606892785\\
10801	96.8060630372853\\
10901	100.533841745058\\
11001	99.2208435584231\\
11101	93.7714821731797\\
11201	94.4068729428935\\
11301	97.3956070770089\\
11401	101.307620328841\\
11501	105.14401248301\\
11601	105.249724339224\\
11701	105.709893069675\\
11801	108.255563551306\\
11901	111.501967343026\\
12001	115.252676460146\\
12101	113.371761929081\\
12201	106.30599011414\\
12301	87.3438353508884\\
12401	78.9723981866026\\
12501	75.5982729134855\\
12601	78.3817868690319\\
12701	78.8394418583872\\
12801	84.4566276739432\\
12901	85.5915153124279\\
13001	88.271969185172\\
13101	88.6029326892572\\
13201	79.3666777986579\\
13301	69.1916954635692\\
13401	69.8820821777212\\
13501	71.5096703523298\\
13601	74.1016948442913\\
13701	76.9490013478173\\
13801	77.0243669807034\\
13901	70.9295673838557\\
14001	69.8236988287859\\
14101	71.5671670974944\\
14201	73.2681772969154\\
14301	71.974483347716\\
14401	68.7861040411871\\
14501	68.2803841709177\\
14601	70.6638465315127\\
14701	71.3585321037622\\
14801	64.0426712980908\\
14901	53.5668154594173\\
15001	45.2480415956256\\
15101	42.0315263827322\\
15201	41.7440680192358\\
15301	43.818434478817\\
15401	45.7434616392713\\
15501	47.0844037486197\\
15601	47.5471709755931\\
15701	46.7764187383921\\
15801	48.3750737535127\\
15901	49.5137415058162\\
16001	49.895693342283\\
16101	50.0949800158766\\
16201	53.4767065050426\\
16301	53.8622035382034\\
16401	54.4716879506389\\
16501	57.0671803255426\\
16601	59.414399184162\\
16701	60.477090573582\\
16801	61.4538024653397\\
16901	60.5998302138959\\
17001	59.5674918579782\\
17101	59.5649349940484\\
17201	59.0796998348786\\
17301	58.4092347918324\\
17401	59.4109290055185\\
17501	60.5157957034387\\
17601	61.203989810441\\
17701	61.6340568339587\\
17801	61.7610261659679\\
17901	61.9992951991942\\
18001	62.7205291832104\\
18101	63.902543951235\\
18201	64.6001135061923\\
18301	64.9084060308824\\
18401	64.8643670013236\\
18501	64.9034255481479\\
18601	65.0325953502617\\
18701	64.7334888596553\\
18801	64.9462190382848\\
18901	64.3954683595846\\
19001	59.8506566328546\\
19101	58.7357544982201\\
19201	58.8343950855711\\
19301	58.7360814231\\
19401	58.5302698623305\\
19501	58.6580444579948\\
19601	58.6951654270264\\
19701	58.9159599762314\\
19801	59.0877127874747\\
19901	59.3365618775418\\
20001	59.4454638640197\\
20101	59.5669419538484\\
20201	59.0199233194843\\
20301	58.6748389566819\\
20401	58.813103800234\\
20501	58.6905852599019\\
20601	58.8924251085892\\
20701	59.0391753396218\\
20801	58.7393391633016\\
20901	58.9807297574196\\
21001	58.3062825644124\\
21101	55.2638166049892\\
21201	50.4493318180037\\
21301	45.1951151182957\\
21401	44.7807139646715\\
21501	44.9356076334362\\
21601	45.2791864373331\\
21701	45.7660806140745\\
21801	45.9578202426133\\
21901	46.0085695345855\\
22001	46.2776621057091\\
22101	46.3402897823604\\
22201	45.7438961230578\\
22301	43.3894747427461\\
22401	40.406026879037\\
22501	39.3518122300481\\
22601	39.7380693561722\\
22701	39.7882022797019\\
22801	39.5260790973553\\
22901	39.6686042345796\\
23001	39.7455619947056\\
23101	40.0751382600156\\
23201	40.1192411272925\\
23301	39.3443558184741\\
23401	39.4756896934118\\
23501	39.3737600699559\\
23601	39.1784811748972\\
23701	39.2152004280285\\
23801	39.538259589586\\
23901	39.6738537722403\\
24001	39.9968396160956\\
24101	40.200869110439\\
24201	40.4093501729478\\
24301	40.5195515985389\\
24401	40.5852012566882\\
24501	39.9167237618974\\
24601	39.0341191340236\\
24701	38.3010591274431\\
24801	37.7166882624958\\
24901	37.6404252623419\\
25001	37.7209881942604\\
25101	37.7525473722446\\
25201	37.9363646822823\\
25301	38.0663405105448\\
25401	38.1214762880137\\
25501	38.1759015907148\\
25601	38.3130188292022\\
25701	38.1735950750604\\
25801	37.9516844516771\\
25901	37.6557998064214\\
26001	36.9267568255581\\
26101	36.7011912179322\\
26201	36.5606834331106\\
26301	35.5340535552083\\
26401	33.8481808988557\\
26501	33.5402766475151\\
26601	33.5360715025972\\
26701	33.4625137501138\\
26801	33.0787750994737\\
26901	32.8978254025409\\
27001	32.9065468772414\\
27101	32.7035447001098\\
27201	32.3703465984451\\
27301	32.2564958660778\\
27401	32.3083298508958\\
27501	32.364921090186\\
27601	32.4298659415082\\
27701	32.5013390805124\\
27801	32.5123970033689\\
27901	32.4696152948198\\
28001	32.4350667549053\\
28101	32.4463229811149\\
28201	32.436266798672\\
28301	32.488501079166\\
28401	32.527467052373\\
28501	32.6151644140518\\
28601	32.6441665011454\\
28701	32.5422738725747\\
28801	32.3952321582177\\
28901	32.3540461725025\\
29001	32.3830189009403\\
29101	32.4095193674055\\
29201	32.432980035331\\
29301	32.4459144508026\\
29401	32.4722746292015\\
29501	32.518242663054\\
29601	32.5644935376147\\
29701	32.608358580583\\
29801	32.6195184315608\\
29901	32.6342299637042\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1\\
101	1.14681711204371\\
201	1.0687896277518\\
301	1.00252108511337\\
401	1.16362073904011\\
501	1.23741720466775\\
601	1.18959285672662\\
701	1.10537500811826\\
801	1.22295312930086\\
901	1.2788329294449\\
1001	0.887286019766522\\
1101	0.603997312677519\\
1201	0.353855660750434\\
1301	0.348032645933283\\
1401	0.483393606450756\\
1501	0.50416977494136\\
1601	0.495347463119484\\
1701	0.568897556651699\\
1801	0.648589714598041\\
1901	0.68941751634744\\
2001	0.579235991869151\\
2101	0.315279299589486\\
2201	0.0969085588808187\\
2301	0.203230824260723\\
2401	0.263325484158987\\
2501	0.271044722913128\\
2601	0.20582652767033\\
2701	0.0794376869732822\\
2801	0.0430715736519649\\
2901	-0.00510344182342067\\
3001	-0.0152813563038297\\
3101	0.0781429476336113\\
3201	0.189475143657474\\
3301	0.170182638957967\\
3401	0.21391622217621\\
3501	0.117004479358475\\
3601	0.0211491733204822\\
3701	0.0404208704258636\\
3801	0.0190895903801225\\
3901	-0.0348269199882663\\
4001	0.0170932490974082\\
4101	0.0791511025880947\\
4201	0.17616385911278\\
4301	0.213643261976239\\
4401	0.281940916021168\\
4501	0.264659086729297\\
4601	0.229612606086222\\
4701	0.253707142863409\\
4801	0.238374730427737\\
4901	0.292273569819176\\
5001	0.317881236581116\\
5101	0.390425904572864\\
5201	0.466644567902481\\
5301	0.575361823826333\\
5401	0.6104451542042\\
5501	0.591108132046134\\
5601	0.599274634060152\\
5701	0.58157831863911\\
5801	0.655660176278231\\
5901	0.678201242871026\\
6001	0.738500011792519\\
6101	0.785736551336503\\
6201	0.732893111757604\\
6301	0.55464491087041\\
6401	0.396887564799134\\
6501	0.18326564103335\\
6601	0.126713085273917\\
6701	0.134984703486399\\
6801	0.134666891630202\\
6901	0.122358991798436\\
7001	0.137062123675464\\
7101	0.183655795980495\\
7201	0.209309351311459\\
7301	0.202031073077028\\
7401	0.192512100454835\\
7501	0.195451096922176\\
7601	0.195466406288295\\
7701	0.213702805634078\\
7801	0.216836219163468\\
7901	0.245619168206882\\
8001	0.249093018105103\\
8101	0.26854599085455\\
8201	0.255110810169058\\
8301	0.248698149889577\\
8401	0.284200007842764\\
8501	0.315618352491381\\
8601	0.328582832944189\\
8701	0.345153127336999\\
8801	0.357579719622462\\
8901	0.380296670866796\\
9001	0.394964769194895\\
9101	0.430596535112898\\
9201	0.409547355097484\\
9301	0.412304514544893\\
9401	0.421904414634759\\
9501	0.425005267943942\\
9601	0.432082994297829\\
9701	0.435586011763283\\
9801	0.452804668036588\\
9901	0.475107520754375\\
10001	0.475365094386908\\
10101	0.46783365145852\\
10201	0.48042454665947\\
10301	0.495547896318599\\
10401	0.534885841573308\\
10501	0.549216634215605\\
10601	0.548732331508436\\
10701	0.565941601221273\\
10801	0.573127315174849\\
10901	0.589344012432342\\
11001	0.580849853063885\\
11101	0.552243997784798\\
11201	0.553748266487387\\
11301	0.566646317516238\\
11401	0.584139383667694\\
11501	0.601253717579343\\
11601	0.60047183490426\\
11701	0.601773567574697\\
11801	0.613002887118448\\
11901	0.627718308994378\\
12001	0.644442219555162\\
12101	0.63446894422262\\
12201	0.597934847178592\\
12301	0.502912905969902\\
12401	0.460475956879241\\
12501	0.442125814927405\\
12601	0.454280639873958\\
12701	0.455551564371728\\
12801	0.480903292506429\\
12901	0.485461957621849\\
13001	0.496893754883788\\
13101	0.49726731824308\\
13201	0.450136575646486\\
13301	0.398105650679828\\
13401	0.400365868796098\\
13501	0.407748995057598\\
13601	0.41941790815524\\
13701	0.431791385256181\\
13801	0.430699641035585\\
13901	0.400023905191982\\
14001	0.393583459601914\\
14101	0.401378382230504\\
14201	0.409123683681148\\
14301	0.401840524951833\\
14401	0.38540816704533\\
14501	0.382166162491921\\
14601	0.392838802982103\\
14701	0.395268228898875\\
14801	0.357870475060119\\
14901	0.305025097803066\\
15001	0.263341594986067\\
15101	0.246866316845341\\
15201	0.245003617640494\\
15301	0.254438136410655\\
15401	0.2631657934346\\
15501	0.268831740759431\\
15601	0.269955110283514\\
15701	0.265658595041257\\
15801	0.27269460194986\\
15901	0.277640412238239\\
16001	0.279077293717859\\
16101	0.279146827521594\\
16201	0.294474274451671\\
16301	0.296020301819137\\
16401	0.297985101800097\\
16501	0.309753072659829\\
16601	0.320386900777801\\
16701	0.325053620996474\\
16801	0.329299046070088\\
16901	0.324415202572851\\
17001	0.318998927532611\\
17101	0.318307473908021\\
17201	0.315556819721136\\
17301	0.311877060931023\\
17401	0.316353067613276\\
17501	0.321312594729141\\
17601	0.324160185350045\\
17701	0.325836938071185\\
17801	0.326269085634485\\
17901	0.327210734749379\\
18001	0.330451117798923\\
18101	0.335848446243419\\
18201	0.338809823454351\\
18301	0.339802674067575\\
18401	0.339300979168617\\
18501	0.339157450358725\\
18601	0.339571052189223\\
18701	0.337797102631796\\
18801	0.338358138686467\\
18901	0.335235075401156\\
19001	0.312387880482922\\
19101	0.306605527512987\\
19201	0.306757217272415\\
19301	0.305891050353426\\
19401	0.304722955800406\\
19501	0.305091861055699\\
19601	0.304952946968654\\
19701	0.305818960892773\\
19801	0.30655783753527\\
19901	0.30761201889003\\
20001	0.307941392435838\\
20101	0.308328785854752\\
20201	0.30538172215205\\
20301	0.303360956910517\\
20401	0.30364216727861\\
20501	0.302910990463806\\
20601	0.303709399114521\\
20701	0.304227815535071\\
20801	0.302534797023128\\
20901	0.303490586271183\\
21001	0.299847150412679\\
21101	0.28461086743171\\
21201	0.260487533123701\\
21301	0.234276081778013\\
21401	0.232128217860526\\
21501	0.232732515254267\\
21601	0.23423943973036\\
21701	0.236393926585932\\
21801	0.237108921686342\\
21901	0.237211113193588\\
22001	0.238331976415406\\
22101	0.238482886198374\\
22201	0.235394508168149\\
22301	0.22345876367482\\
22401	0.208505539513484\\
22501	0.203100507425361\\
22601	0.204766375467198\\
22701	0.204864904276491\\
22801	0.203414801826487\\
22901	0.204021389579888\\
23001	0.204361217543823\\
23101	0.205859080713352\\
23201	0.205829816993259\\
23301	0.201906343386184\\
23401	0.202449884167829\\
23501	0.201844380178147\\
23601	0.200760696314811\\
23701	0.200885553898943\\
23801	0.2023345527865\\
23901	0.202951502361897\\
24001	0.204416152181349\\
24101	0.205331320032651\\
24201	0.206265324955248\\
24301	0.206765343221848\\
24401	0.206931087100827\\
24501	0.203490653266503\\
24601	0.19904810578923\\
24701	0.195354738951423\\
24801	0.192345064262417\\
24901	0.191889230903096\\
25001	0.192190191884893\\
25101	0.192286963644969\\
25201	0.193119642344567\\
25301	0.193694313431522\\
25401	0.193897594833319\\
25501	0.194123783882806\\
25601	0.194742690634103\\
25701	0.194001077887475\\
25801	0.192856170572747\\
25901	0.19130349250804\\
26001	0.187547078861999\\
26101	0.186370236247942\\
26201	0.185594328719298\\
26301	0.180483893422668\\
26401	0.172055321962336\\
26501	0.170475048415647\\
26601	0.170380291513426\\
26701	0.169929426153142\\
26801	0.167982837748666\\
26901	0.167020237458179\\
27001	0.167015936064654\\
27101	0.165987914819122\\
27201	0.164294037106553\\
27301	0.163679371629047\\
27401	0.163874527039478\\
27501	0.164100749191528\\
27601	0.164370594371274\\
27701	0.164668777983505\\
27801	0.164683419497577\\
27901	0.164440594060906\\
28001	0.164215402007602\\
28101	0.164205674942093\\
28201	0.164115315923234\\
28301	0.16434089686577\\
28401	0.164506724746226\\
28501	0.164898092014509\\
28601	0.165005109127931\\
28701	0.164455286590296\\
28801	0.163690990421876\\
28901	0.163463116234015\\
29001	0.1635835721937\\
29101	0.163688768653002\\
29201	0.163770826344375\\
29301	0.163803059456701\\
29401	0.163904941698338\\
29501	0.164109068373378\\
29601	0.164302303194902\\
29701	0.164492686469302\\
29801	0.164521383972071\\
29901	0.164581850783453\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
101	-21.9019276635792\\
201	38.0948226028565\\
301	32.2276029987755\\
401	52.7320228783685\\
501	59.4464091931726\\
601	49.0051193137386\\
701	24.8384823787064\\
801	21.7592356405195\\
901	26.2346426524407\\
1001	29.3871537745143\\
1101	30.12552102936\\
1201	24.9259663496741\\
1301	21.925477433463\\
1401	20.3717423505927\\
1501	21.6608599026538\\
1601	22.1818161459298\\
1701	20.4623030674535\\
1801	19.1334379222962\\
1901	19.0329968536155\\
2001	18.9363120419173\\
2101	19.0155819231507\\
2201	19.0171455222486\\
2301	18.4686904774149\\
2401	18.2568981869571\\
2501	18.202115539924\\
2601	18.1898543570587\\
2701	18.2947336342331\\
2801	18.1066335969471\\
2901	18.0425039318405\\
3001	17.9894804631521\\
3101	17.9523622096702\\
3201	17.95155585427\\
3301	17.9155305962315\\
3401	17.8661494241681\\
3501	17.8531497187464\\
3601	17.833666223805\\
3701	17.8353234563903\\
3801	17.8289727734651\\
3901	17.7948980202254\\
4001	17.7939699218356\\
4101	17.7894147618695\\
4201	17.785131057674\\
4301	17.7853551227126\\
4401	17.7875328538954\\
4501	17.7776734035885\\
4601	17.7772538472956\\
4701	17.7759414746384\\
4801	17.7735982885291\\
4901	17.7735658245228\\
5001	17.7730994551864\\
5101	17.7730611752979\\
5201	17.7725118686298\\
5301	17.7722545817546\\
5401	17.7724336530006\\
5501	17.7727199822303\\
5601	17.7725606850029\\
5701	17.7724183265686\\
5801	17.7722075464453\\
5901	17.772202827266\\
6001	17.7721347322618\\
6101	17.7722942929384\\
6201	17.7722629946047\\
6301	17.7721141469965\\
6401	17.7720941945014\\
6501	17.7721299316308\\
6601	17.772161829422\\
6701	17.7721529804169\\
6801	17.7720993304629\\
6901	17.7720439828623\\
7001	17.7720615562348\\
7101	17.7720706287422\\
7201	17.7720930531825\\
7301	17.7720928729675\\
7401	17.7720533546861\\
7501	17.7720638763001\\
7601	17.7720603318357\\
7701	17.772069889014\\
7801	17.7720759251776\\
7901	17.772073572538\\
8001	17.7720738811203\\
8101	17.7720736946207\\
8201	17.7720771160826\\
8301	17.7720800606018\\
8401	17.7720799440904\\
8501	17.7720747429109\\
8601	17.7720806697542\\
8701	17.7720806315477\\
8801	17.7720823787462\\
8901	17.7720824892665\\
9001	17.7720817250631\\
9101	17.7720805993187\\
9201	17.7720819706738\\
9301	17.772082331744\\
9401	17.7720830950504\\
9501	17.7720830660616\\
9601	17.7720823185996\\
9701	17.7720826029445\\
9801	17.7720827897578\\
9901	17.7720832705578\\
10001	17.772083276296\\
10101	17.7720832250861\\
10201	17.7720830393614\\
10301	17.7720830365817\\
10401	17.7720834045395\\
10501	17.7720834192716\\
10601	17.7720834025191\\
10701	17.7720833651298\\
10801	17.7720833199527\\
10901	17.7720833203344\\
11001	17.7720834688969\\
11101	17.7720834728774\\
11201	17.7720834684927\\
11301	17.7720834222941\\
11401	17.7720834137702\\
11501	17.7720834385075\\
11601	17.7720834418988\\
11701	17.7720834488403\\
11801	17.7720834371267\\
11901	17.7720834230667\\
12001	17.7720834228793\\
12101	17.7720834302578\\
12201	17.772083421199\\
12301	17.7720834208696\\
12401	17.7720834165219\\
12501	17.7720834141922\\
12601	17.7720834141459\\
12701	17.7720834110105\\
12801	17.7720834116011\\
12901	17.7720834104407\\
13001	17.7720834095631\\
13101	17.7720834088908\\
13201	17.7720834092524\\
13301	17.772083407689\\
13401	17.7720834077656\\
13501	17.7720834073778\\
13601	17.7720834073093\\
13701	17.7720834067987\\
13801	17.7720834068508\\
13901	17.7720834068494\\
14001	17.7720834067024\\
14101	17.7720834066513\\
14201	17.7720834066484\\
14301	17.7720834066207\\
14401	17.7720834065481\\
14501	17.7720834064745\\
14601	17.7720834064102\\
14701	17.7720834063813\\
14801	17.772083406366\\
14901	17.7720834064239\\
15001	17.7720834063882\\
15101	17.77208340631\\
15201	17.7720834063044\\
15301	17.7720834062968\\
15401	17.7720834063207\\
15501	17.7720834063261\\
15601	17.7720834063155\\
15701	17.7720834062874\\
15801	17.7720834062853\\
15901	17.7720834062855\\
16001	17.772083406293\\
16101	17.7720834062923\\
16201	17.7720834062797\\
16301	17.7720834062806\\
16401	17.7720834062771\\
16501	17.7720834062813\\
16601	17.7720834062824\\
16701	17.7720834062817\\
16801	17.7720834062796\\
16901	17.7720834062797\\
17001	17.7720834062817\\
17101	17.7720834062823\\
17201	17.7720834062826\\
17301	17.7720834062822\\
17401	17.772083406283\\
17501	17.772083406283\\
17601	17.7720834062836\\
17701	17.7720834062837\\
17801	17.7720834062837\\
17901	17.7720834062834\\
18001	17.7720834062835\\
18101	17.772083406284\\
18201	17.7720834062842\\
18301	17.7720834062842\\
18401	17.7720834062842\\
18501	17.7720834062845\\
18601	17.7720834062845\\
18701	17.7720834062848\\
18801	17.7720834062848\\
18901	17.7720834062847\\
19001	17.7720834062847\\
19101	17.7720834062847\\
19201	17.7720834062846\\
19301	17.7720834062846\\
19401	17.7720834062846\\
19501	17.7720834062846\\
19601	17.7720834062848\\
19701	17.7720834062848\\
19801	17.7720834062846\\
19901	17.7720834062846\\
20001	17.7720834062846\\
20101	17.7720834062846\\
20201	17.7720834062846\\
20301	17.7720834062846\\
20401	17.7720834062847\\
20501	17.7720834062847\\
20601	17.7720834062846\\
20701	17.7720834062847\\
20801	17.7720834062846\\
20901	17.7720834062846\\
21001	17.7720834062846\\
21101	17.7720834062845\\
21201	17.7720834062846\\
21301	17.7720834062846\\
21401	17.7720834062846\\
21501	17.7720834062846\\
21601	17.7720834062847\\
21701	17.7720834062846\\
21801	17.7720834062846\\
21901	17.7720834062846\\
22001	17.7720834062846\\
22101	17.7720834062846\\
22201	17.7720834062846\\
22301	17.7720834062846\\
22401	17.7720834062846\\
22501	17.7720834062847\\
22601	17.7720834062847\\
22701	17.7720834062847\\
22801	17.7720834062845\\
22901	17.7720834062845\\
23001	17.7720834062845\\
23101	17.7720834062847\\
23201	17.7720834062846\\
23301	17.7720834062847\\
23401	17.7720834062847\\
23501	17.7720834062847\\
23601	17.7720834062847\\
23701	17.7720834062847\\
23801	17.7720834062847\\
23901	17.7720834062848\\
24001	17.7720834062848\\
24101	17.7720834062848\\
24201	17.7720834062848\\
24301	17.7720834062848\\
24401	17.7720834062848\\
24501	17.7720834062846\\
24601	17.7720834062846\\
24701	17.7720834062846\\
24801	17.7720834062847\\
24901	17.7720834062848\\
25001	17.7720834062847\\
25101	17.7720834062847\\
25201	17.7720834062848\\
25301	17.7720834062848\\
25401	17.7720834062847\\
25501	17.7720834062847\\
25601	17.7720834062846\\
25701	17.7720834062846\\
25801	17.7720834062845\\
25901	17.7720834062846\\
26001	17.7720834062846\\
26101	17.7720834062846\\
26201	17.7720834062848\\
26301	17.7720834062848\\
26401	17.7720834062848\\
26501	17.7720834062848\\
26601	17.7720834062848\\
26701	17.7720834062849\\
26801	17.7720834062848\\
26901	17.7720834062848\\
27001	17.7720834062848\\
27101	17.7720834062848\\
27201	17.7720834062848\\
27301	17.7720834062848\\
27401	17.7720834062848\\
27501	17.7720834062847\\
27601	17.7720834062847\\
27701	17.7720834062847\\
27801	17.7720834062847\\
27901	17.7720834062846\\
28001	17.7720834062847\\
28101	17.7720834062847\\
28201	17.7720834062847\\
28301	17.7720834062847\\
28401	17.7720834062847\\
28501	17.7720834062846\\
28601	17.7720834062847\\
28701	17.7720834062847\\
28801	17.7720834062847\\
28901	17.7720834062848\\
29001	17.7720834062848\\
29101	17.7720834062847\\
29201	17.7720834062847\\
29301	17.7720834062847\\
29401	17.7720834062847\\
29501	17.7720834062847\\
29601	17.7720834062848\\
29701	17.7720834062848\\
29801	17.7720834062848\\
29901	17.7720834062848\\
};

\addlegendentry{QSA}
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
101	-45.034908090352\\
201	69.0511630794469\\
301	58.9281411524915\\
401	98.0069367707789\\
501	109.64945797545\\
601	87.0259672124233\\
701	45.3633239610803\\
801	39.1578678039321\\
901	48.5690586437122\\
1001	54.4827616991818\\
1101	55.8132848706409\\
1201	46.769203521806\\
1301	41.7647353618393\\
1401	39.1653458164952\\
1501	41.6716975799619\\
1601	42.8083324415701\\
1701	39.7426551327853\\
1801	37.4980914350668\\
1901	37.4684681220404\\
2001	37.3186203039705\\
2101	37.4729139531943\\
2201	37.5603925139761\\
2301	36.6246450715754\\
2401	36.2701364551435\\
2501	36.1743231008583\\
2601	36.15987778544\\
2701	36.3857537069756\\
2801	36.0742650083495\\
2901	35.9708811265311\\
3001	35.8780488858894\\
3101	35.8011959825781\\
3201	35.7996186466074\\
3301	35.7504267714055\\
3401	35.6689451354823\\
3501	35.6458144931493\\
3601	35.6040532010681\\
3701	35.608400435251\\
3801	35.5972921265117\\
3901	35.5407366985207\\
4001	35.5390781578492\\
4101	35.5302025017937\\
4201	35.5199552759649\\
4301	35.5204395536907\\
4401	35.5246299907638\\
4501	35.5070829930943\\
4601	35.5062025597987\\
4701	35.5030289276674\\
4801	35.4981361091171\\
4901	35.4979950613687\\
5001	35.4970332929741\\
5101	35.4969587211971\\
5201	35.4956765969987\\
5301	35.4950879240842\\
5401	35.4953664124439\\
5501	35.4958011470072\\
5601	35.4954779200792\\
5701	35.4951757607637\\
5801	35.4946752627272\\
5901	35.4946395672177\\
6001	35.4944932846436\\
6101	35.4947651103158\\
6201	35.4946995925111\\
6301	35.4943556155009\\
6401	35.4943056041454\\
6501	35.4943646696817\\
6601	35.4944171525777\\
6701	35.4943973842152\\
6801	35.4942718013574\\
6901	35.4941535868552\\
7001	35.4941814183903\\
7101	35.494195970477\\
7201	35.4942375782014\\
7301	35.4942368651349\\
7401	35.4941459314455\\
7501	35.4941629527401\\
7601	35.4941560923519\\
7701	35.4941728749035\\
7801	35.494185553426\\
7901	35.4941799849544\\
8001	35.494176363864\\
8101	35.4941757278824\\
8201	35.4941816152571\\
8301	35.4941879298423\\
8401	35.4941875629874\\
8501	35.4941769266415\\
8601	35.4941869793722\\
8701	35.4941869043609\\
8801	35.49419046223\\
8901	35.4941909534063\\
9001	35.4941893369136\\
9101	35.4941869601214\\
9201	35.494189352821\\
9301	35.4941900280465\\
9401	35.4941917977177\\
9501	35.4941918052397\\
9601	35.4941904275181\\
9701	35.4941909180521\\
9801	35.4941912919484\\
9901	35.4941923761165\\
10001	35.4941924118092\\
10101	35.4941923672621\\
10201	35.4941920587925\\
10301	35.4941920441866\\
10401	35.4941928714459\\
10501	35.494192932594\\
10601	35.4941929225932\\
10701	35.4941928738325\\
10801	35.4941927971535\\
10901	35.4941927990446\\
11001	35.4941931422416\\
11101	35.494193153584\\
11201	35.4941931529929\\
11301	35.4941930744449\\
11401	35.494193057916\\
11501	35.4941931191587\\
11601	35.494193131736\\
11701	35.4941931453345\\
11801	35.4941931261377\\
11901	35.4941930999237\\
12001	35.4941930996542\\
12101	35.4941931173697\\
12201	35.494193102157\\
12301	35.4941931019923\\
12401	35.4941930942601\\
12501	35.4941930894617\\
12601	35.4941930894793\\
12701	35.4941930848212\\
12801	35.4941930858796\\
12901	35.4941930837886\\
13001	35.4941930819637\\
13101	35.4941930804771\\
13201	35.4941930809999\\
13301	35.4941930782422\\
13401	35.4941930783669\\
13501	35.4941930775945\\
13601	35.494193077435\\
13701	35.4941930762946\\
13801	35.4941930763541\\
13901	35.4941930763411\\
14001	35.494193076054\\
14101	35.4941930759395\\
14201	35.494193075923\\
14301	35.4941930758117\\
14401	35.4941930756635\\
14501	35.4941930755191\\
14601	35.4941930753763\\
14701	35.4941930753149\\
14801	35.4941930752755\\
14901	35.4941930753755\\
15001	35.4941930753047\\
15101	35.4941930751352\\
15201	35.4941930751229\\
15301	35.4941930751039\\
15401	35.4941930751426\\
15501	35.494193075152\\
15601	35.4941930751294\\
15701	35.4941930750653\\
15801	35.4941930750601\\
15901	35.4941930750575\\
16001	35.4941930750706\\
16101	35.4941930750692\\
16201	35.4941930750406\\
16301	35.4941930750414\\
16401	35.4941930750342\\
16501	35.4941930750411\\
16601	35.4941930750432\\
16701	35.4941930750415\\
16801	35.4941930750362\\
16901	35.4941930750357\\
17001	35.4941930750393\\
17101	35.4941930750404\\
17201	35.4941930750409\\
17301	35.4941930750398\\
17401	35.494193075041\\
17501	35.4941930750409\\
17601	35.494193075042\\
17701	35.4941930750423\\
17801	35.4941930750423\\
17901	35.4941930750416\\
18001	35.4941930750419\\
18101	35.4941930750426\\
18201	35.494193075043\\
18301	35.4941930750431\\
18401	35.4941930750432\\
18501	35.4941930750436\\
18601	35.4941930750436\\
18701	35.4941930750442\\
18801	35.4941930750442\\
18901	35.4941930750441\\
19001	35.494193075044\\
19101	35.4941930750439\\
19201	35.4941930750438\\
19301	35.4941930750438\\
19401	35.4941930750438\\
19501	35.4941930750438\\
19601	35.4941930750441\\
19701	35.4941930750441\\
19801	35.4941930750439\\
19901	35.4941930750439\\
20001	35.4941930750439\\
20101	35.4941930750438\\
20201	35.4941930750439\\
20301	35.4941930750438\\
20401	35.4941930750441\\
20501	35.4941930750441\\
20601	35.494193075044\\
20701	35.494193075044\\
20801	35.494193075044\\
20901	35.494193075044\\
21001	35.4941930750439\\
21101	35.4941930750438\\
21201	35.4941930750439\\
21301	35.4941930750439\\
21401	35.4941930750439\\
21501	35.494193075044\\
21601	35.4941930750441\\
21701	35.494193075044\\
21801	35.4941930750439\\
21901	35.494193075044\\
22001	35.4941930750439\\
22101	35.4941930750439\\
22201	35.4941930750439\\
22301	35.4941930750439\\
22401	35.4941930750439\\
22501	35.4941930750441\\
22601	35.4941930750441\\
22701	35.494193075044\\
22801	35.4941930750438\\
22901	35.4941930750438\\
23001	35.4941930750438\\
23101	35.494193075044\\
23201	35.4941930750439\\
23301	35.4941930750441\\
23401	35.4941930750441\\
23501	35.4941930750441\\
23601	35.4941930750441\\
23701	35.4941930750441\\
23801	35.4941930750441\\
23901	35.4941930750443\\
24001	35.4941930750443\\
24101	35.4941930750442\\
24201	35.4941930750442\\
24301	35.4941930750442\\
24401	35.4941930750442\\
24501	35.494193075044\\
24601	35.4941930750439\\
24701	35.494193075044\\
24801	35.4941930750442\\
24901	35.4941930750442\\
25001	35.494193075044\\
25101	35.494193075044\\
25201	35.4941930750442\\
25301	35.4941930750443\\
25401	35.4941930750441\\
25501	35.4941930750441\\
25601	35.4941930750438\\
25701	35.4941930750439\\
25801	35.4941930750438\\
25901	35.4941930750439\\
26001	35.4941930750439\\
26101	35.4941930750439\\
26201	35.4941930750442\\
26301	35.4941930750443\\
26401	35.4941930750442\\
26501	35.4941930750442\\
26601	35.4941930750443\\
26701	35.4941930750444\\
26801	35.4941930750442\\
26901	35.4941930750443\\
27001	35.4941930750443\\
27101	35.4941930750443\\
27201	35.4941930750443\\
27301	35.4941930750442\\
27401	35.4941930750443\\
27501	35.494193075044\\
27601	35.494193075044\\
27701	35.4941930750441\\
27801	35.494193075044\\
27901	35.4941930750439\\
28001	35.4941930750439\\
28101	35.494193075044\\
28201	35.494193075044\\
28301	35.494193075044\\
28401	35.4941930750439\\
28501	35.4941930750439\\
28601	35.494193075044\\
28701	35.494193075044\\
28801	35.494193075044\\
28901	35.4941930750442\\
29001	35.4941930750442\\
29101	35.4941930750441\\
29201	35.4941930750442\\
29301	35.494193075044\\
29401	35.4941930750441\\
29501	35.4941930750442\\
29601	35.4941930750442\\
29701	35.4941930750443\\
29801	35.4941930750443\\
29901	35.4941930750443\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
101	-0.624357066326227\\
201	6.51621379125934\\
301	6.82418437577512\\
401	9.93107589578833\\
501	11.0681816306834\\
601	8.81055377251399\\
701	3.96259773531185\\
801	2.9134994424548\\
901	4.65503355013619\\
1001	5.00792760742158\\
1101	4.93004982733653\\
1201	3.58198620578662\\
1301	3.11534077850748\\
1401	2.89271837378144\\
1501	2.9304379388677\\
1601	2.93919796560642\\
1701	2.59990327549043\\
1801	2.39625356340292\\
1901	2.35691323727235\\
2001	2.35202751546067\\
2101	2.36015508602554\\
2201	2.32151892413956\\
2301	2.22443234381713\\
2401	2.19987304312399\\
2501	2.2175846953996\\
2601	2.21330418200283\\
2701	2.22012023574267\\
2801	2.18513307890756\\
2901	2.17718396201975\\
3001	2.17531365851864\\
3101	2.18047390750156\\
3201	2.17977658954908\\
3301	2.17401330441049\\
3401	2.1681526731867\\
3501	2.16792402391349\\
3601	2.16980800948911\\
3701	2.16960398832732\\
3801	2.16785250456005\\
3901	2.16553494346717\\
4001	2.16552439614571\\
4101	2.16578692277367\\
4201	2.16626115345564\\
4301	2.16624599664996\\
4401	2.16659415795724\\
4501	2.16626117793637\\
4601	2.16631718638266\\
4701	2.16646417149722\\
4801	2.16636341532219\\
4901	2.16635969833858\\
5001	2.16655957644866\\
5101	2.16656337887761\\
5201	2.16661306795557\\
5301	2.16657994110228\\
5401	2.16661014195238\\
5501	2.16665222530774\\
5601	2.16667528686847\\
5701	2.16668162729957\\
5801	2.16667803426322\\
5901	2.16667780624927\\
6001	2.16666502179375\\
6101	2.16668536240553\\
6201	2.16668925041107\\
6301	2.166694834677\\
6401	2.16669103516403\\
6501	2.16669749143829\\
6601	2.16669674349442\\
6701	2.16669861455395\\
6801	2.16670309824294\\
6901	2.16669674379118\\
7001	2.16669890262271\\
7101	2.16670014683407\\
7201	2.16669927614177\\
7301	2.16669930365938\\
7401	2.16669801629963\\
7501	2.1666994624788\\
7601	2.16669866523647\\
7701	2.16669877892016\\
7801	2.16669810482341\\
7901	2.16669789674724\\
8001	2.16669802343585\\
8101	2.16669792446644\\
8201	2.16669791631834\\
8301	2.16669755690905\\
8401	2.16669748401661\\
8501	2.16669662908454\\
8601	2.16669713137273\\
8701	2.16669711001689\\
8801	2.16669689764879\\
8901	2.16669680627719\\
9001	2.16669667116934\\
9101	2.16669639634514\\
9201	2.16669643365696\\
9301	2.16669636505973\\
9401	2.16669627482824\\
9501	2.16669625297089\\
9601	2.16669609624986\\
9701	2.16669607163376\\
9801	2.16669604953406\\
9901	2.16669599954186\\
10001	2.1666959974583\\
10101	2.16669598562417\\
10201	2.16669594664183\\
10301	2.16669593624606\\
10401	2.16669588268725\\
10501	2.16669587955374\\
10601	2.16669587614668\\
10701	2.16669586873684\\
10801	2.16669586295288\\
10901	2.16669586188477\\
11001	2.16669584985167\\
11101	2.16669585050515\\
11201	2.16669585079148\\
11301	2.16669584784748\\
11401	2.16669584798369\\
11501	2.16669584534423\\
11601	2.16669584568287\\
11701	2.16669584720235\\
11801	2.16669584590134\\
11901	2.16669584625476\\
12001	2.16669584621281\\
12101	2.16669584680166\\
12201	2.16669584616987\\
12301	2.16669584637627\\
12401	2.16669584633778\\
12501	2.16669584636268\\
12601	2.16669584642352\\
12701	2.16669584673689\\
12801	2.16669584689537\\
12901	2.166695846912\\
13001	2.16669584693614\\
13101	2.16669584693683\\
13201	2.16669584707452\\
13301	2.16669584703633\\
13401	2.16669584705744\\
13501	2.16669584709266\\
13601	2.16669584709018\\
13701	2.16669584706562\\
13801	2.16669584714029\\
13901	2.16669584714246\\
14001	2.16669584715093\\
14101	2.16669584715303\\
14201	2.16669584715539\\
14301	2.16669584716264\\
14401	2.1666958471675\\
14501	2.16669584716987\\
14601	2.1666958471774\\
14701	2.16669584717437\\
14801	2.1666958471737\\
14901	2.16669584718414\\
15001	2.16669584718218\\
15101	2.16669584718935\\
15201	2.16669584718853\\
15301	2.16669584718767\\
15401	2.16669584719176\\
15501	2.16669584719206\\
15601	2.16669584719309\\
15701	2.16669584719432\\
15801	2.16669584719386\\
15901	2.16669584719354\\
16001	2.16669584719402\\
16101	2.16669584719394\\
16201	2.16669584719415\\
16301	2.16669584719429\\
16401	2.16669584719367\\
16501	2.16669584719392\\
16601	2.16669584719392\\
16701	2.166695847194\\
16801	2.16669584719392\\
16901	2.1666958471939\\
17001	2.16669584719406\\
17101	2.16669584719408\\
17201	2.16669584719409\\
17301	2.16669584719412\\
17401	2.16669584719419\\
17501	2.16669584719418\\
17601	2.16669584719417\\
17701	2.16669584719418\\
17801	2.16669584719418\\
17901	2.16669584719412\\
18001	2.16669584719413\\
18101	2.16669584719414\\
18201	2.16669584719414\\
18301	2.16669584719414\\
18401	2.16669584719412\\
18501	2.16669584719415\\
18601	2.16669584719415\\
18701	2.16669584719412\\
18801	2.16669584719412\\
18901	2.16669584719411\\
19001	2.16669584719411\\
19101	2.1666958471941\\
19201	2.1666958471941\\
19301	2.16669584719409\\
19401	2.1666958471941\\
19501	2.16669584719408\\
19601	2.16669584719409\\
19701	2.16669584719409\\
19801	2.16669584719411\\
19901	2.16669584719411\\
20001	2.16669584719411\\
20101	2.1666958471941\\
20201	2.1666958471941\\
20301	2.16669584719411\\
20401	2.16669584719409\\
20501	2.16669584719409\\
20601	2.16669584719408\\
20701	2.16669584719407\\
20801	2.16669584719408\\
20901	2.16669584719409\\
21001	2.16669584719408\\
21101	2.16669584719406\\
21201	2.16669584719408\\
21301	2.16669584719408\\
21401	2.16669584719408\\
21501	2.16669584719408\\
21601	2.1666958471941\\
21701	2.16669584719408\\
21801	2.16669584719408\\
21901	2.16669584719408\\
22001	2.16669584719409\\
22101	2.16669584719409\\
22201	2.16669584719409\\
22301	2.16669584719409\\
22401	2.16669584719409\\
22501	2.16669584719409\\
22601	2.16669584719409\\
22701	2.16669584719409\\
22801	2.16669584719408\\
22901	2.16669584719408\\
23001	2.16669584719408\\
23101	2.1666958471941\\
23201	2.1666958471941\\
23301	2.1666958471941\\
23401	2.1666958471941\\
23501	2.1666958471941\\
23601	2.16669584719409\\
23701	2.16669584719408\\
23801	2.16669584719408\\
23901	2.16669584719408\\
24001	2.16669584719408\\
24101	2.16669584719408\\
24201	2.16669584719407\\
24301	2.16669584719408\\
24401	2.16669584719408\\
24501	2.16669584719408\\
24601	2.16669584719408\\
24701	2.16669584719408\\
24801	2.16669584719408\\
24901	2.16669584719409\\
25001	2.16669584719409\\
25101	2.16669584719409\\
25201	2.1666958471941\\
25301	2.16669584719409\\
25401	2.16669584719408\\
25501	2.16669584719406\\
25601	2.16669584719409\\
25701	2.16669584719409\\
25801	2.16669584719407\\
25901	2.16669584719409\\
26001	2.16669584719409\\
26101	2.16669584719409\\
26201	2.16669584719411\\
26301	2.16669584719412\\
26401	2.16669584719412\\
26501	2.16669584719412\\
26601	2.16669584719413\\
26701	2.16669584719412\\
26801	2.1666958471941\\
26901	2.16669584719411\\
27001	2.16669584719411\\
27101	2.16669584719411\\
27201	2.16669584719411\\
27301	2.1666958471941\\
27401	2.16669584719411\\
27501	2.16669584719413\\
27601	2.16669584719413\\
27701	2.16669584719413\\
27801	2.16669584719411\\
27901	2.1666958471941\\
28001	2.1666958471941\\
28101	2.16669584719411\\
28201	2.1666958471941\\
28301	2.1666958471941\\
28401	2.1666958471941\\
28501	2.1666958471941\\
28601	2.16669584719409\\
28701	2.16669584719409\\
28801	2.16669584719409\\
28901	2.16669584719411\\
29001	2.16669584719411\\
29101	2.16669584719411\\
29201	2.16669584719411\\
29301	2.1666958471941\\
29401	2.1666958471941\\
29501	2.16669584719409\\
29601	2.16669584719408\\
29701	2.16669584719408\\
29801	2.16669584719408\\
29901	2.16669584719408\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
101	-21.942097276971\\
201	30.6900757904536\\
301	26.111700039801\\
401	43.8442719201756\\
501	49.1423023731523\\
601	38.8711069902423\\
701	20.3252872802121\\
801	17.8540978522323\\
901	21.8028684427798\\
1001	24.6090145131935\\
1101	25.3256607409102\\
1201	21.4589121831365\\
1301	19.2187877041413\\
1401	18.0892353866797\\
1501	19.3335538238831\\
1601	19.9014847691601\\
1701	18.5356327184171\\
1801	17.5296879723598\\
1901	17.5346134081964\\
2001	17.4713554582719\\
2101	17.5452946408109\\
2201	17.6097815688971\\
2301	17.1914333126567\\
2401	17.0285746744772\\
2501	16.9790241174629\\
2601	16.9751716912545\\
2701	17.084809070425\\
2801	16.9469536593037\\
2901	16.899194807368\\
3001	16.8543112893265\\
3101	16.8154051965995\\
3201	16.8148906410513\\
3301	16.7936257535966\\
3401	16.7553690939642\\
3501	16.744002367601\\
3601	16.7224789168987\\
3701	16.7247396211613\\
3801	16.7201760683893\\
3901	16.6932367234278\\
4001	16.6924239591263\\
4101	16.6878964082986\\
4201	16.6826236009809\\
4301	16.6828536307828\\
4401	16.6847444424635\\
4501	16.6762127228681\\
4601	16.6757567649651\\
4701	16.6741205534183\\
4801	16.6717436305967\\
4901	16.6716708327298\\
5001	16.6710857739762\\
5101	16.6710438928872\\
5201	16.6703793477711\\
5301	16.6700990996084\\
5401	16.6702223282823\\
5501	16.6704162236078\\
5601	16.6702414494379\\
5701	16.6700867375349\\
5801	16.6698385570431\\
5901	16.6698201125808\\
6001	16.6697528091465\\
6101	16.6698773368393\\
6201	16.6698423469231\\
6301	16.6696675866047\\
6401	16.6696443969792\\
6501	16.6696706778379\\
6601	16.6696965909025\\
6701	16.6696855635456\\
6801	16.6696206148925\\
6901	16.6695646516327\\
7001	16.66957749966\\
7101	16.669584171367\\
7201	16.6696051873573\\
7301	16.6696048203247\\
7401	16.669560034375\\
7501	16.6695678688065\\
7601	16.6695648306461\\
7701	16.6695730992869\\
7801	16.6695797928132\\
7901	16.6695771223472\\
8001	16.6695752399301\\
8101	16.6695749803871\\
8201	16.6695779107862\\
8301	16.6695812684395\\
8401	16.6695811300845\\
8501	16.6695762358409\\
8601	16.6695810183899\\
8701	16.6695809909122\\
8801	16.6695828777615\\
8901	16.6695831651808\\
9001	16.6695824270688\\
9101	16.6695813780444\\
9201	16.6695825599243\\
9301	16.6695829313851\\
9401	16.6695838626744\\
9501	16.6695838776859\\
9601	16.6695832662913\\
9701	16.6695835296397\\
9801	16.6695837235218\\
9901	16.6695842939\\
10001	16.6695843130994\\
10101	16.6695842962685\\
10201	16.6695841625273\\
10301	16.6695841614302\\
10401	16.6695846007577\\
10501	16.6695846329804\\
10601	16.6695846296174\\
10701	16.6695846084613\\
10801	16.669584573084\\
10901	16.6695845744915\\
11001	16.6695847516612\\
11101	16.6695847569442\\
11201	16.6695847564317\\
11301	16.6695847188774\\
11401	16.6695847105729\\
11501	16.6695847425111\\
11601	16.6695847485753\\
11701	16.6695847546332\\
11801	16.6695847456522\\
11901	16.6695847323709\\
12001	16.6695847322542\\
12101	16.6695847408196\\
12201	16.6695847335071\\
12301	16.6695847333136\\
12401	16.6695847294476\\
12501	16.6695847270528\\
12601	16.669584727033\\
12701	16.6695847245357\\
12801	16.6695847249869\\
12901	16.6695847239214\\
13001	16.669584723001\\
13101	16.6695847222595\\
13201	16.6695847224511\\
13301	16.6695847210882\\
13401	16.6695847211389\\
13501	16.6695847207317\\
13601	16.6695847206531\\
13701	16.6695847200966\\
13801	16.6695847200915\\
13901	16.6695847200842\\
14001	16.6695847199361\\
14101	16.6695847198777\\
14201	16.6695847198684\\
14301	16.6695847198085\\
14401	16.6695847197329\\
14501	16.6695847196591\\
14601	16.6695847195838\\
14701	16.6695847195547\\
14801	16.6695847195355\\
14901	16.6695847195796\\
15001	16.6695847195453\\
15101	16.6695847194569\\
15201	16.6695847194511\\
15301	16.6695847194421\\
15401	16.6695847194592\\
15501	16.6695847194637\\
15601	16.6695847194518\\
15701	16.6695847194191\\
15801	16.6695847194168\\
15901	16.6695847194156\\
16001	16.6695847194218\\
16101	16.6695847194212\\
16201	16.6695847194067\\
16301	16.6695847194071\\
16401	16.6695847194038\\
16501	16.6695847194071\\
16601	16.6695847194081\\
16701	16.6695847194072\\
16801	16.6695847194046\\
16901	16.6695847194044\\
17001	16.6695847194061\\
17101	16.6695847194067\\
17201	16.6695847194069\\
17301	16.6695847194063\\
17401	16.6695847194069\\
17501	16.6695847194068\\
17601	16.6695847194074\\
17701	16.6695847194075\\
17801	16.6695847194075\\
17901	16.6695847194072\\
18001	16.6695847194073\\
18101	16.6695847194077\\
18201	16.6695847194079\\
18301	16.6695847194079\\
18401	16.669584719408\\
18501	16.6695847194082\\
18601	16.6695847194082\\
18701	16.6695847194085\\
18801	16.6695847194085\\
18901	16.6695847194084\\
19001	16.6695847194084\\
19101	16.6695847194084\\
19201	16.6695847194083\\
19301	16.6695847194083\\
19401	16.6695847194083\\
19501	16.6695847194083\\
19601	16.6695847194085\\
19701	16.6695847194085\\
19801	16.6695847194083\\
19901	16.6695847194083\\
20001	16.6695847194083\\
20101	16.6695847194083\\
20201	16.6695847194083\\
20301	16.6695847194083\\
20401	16.6695847194084\\
20501	16.6695847194084\\
20601	16.6695847194084\\
20701	16.6695847194084\\
20801	16.6695847194084\\
20901	16.6695847194084\\
21001	16.6695847194084\\
21101	16.6695847194083\\
21201	16.6695847194083\\
21301	16.6695847194083\\
21401	16.6695847194083\\
21501	16.6695847194084\\
21601	16.6695847194085\\
21701	16.6695847194084\\
21801	16.6695847194084\\
21901	16.6695847194084\\
22001	16.6695847194083\\
22101	16.6695847194083\\
22201	16.6695847194083\\
22301	16.6695847194083\\
22401	16.6695847194083\\
22501	16.6695847194084\\
22601	16.6695847194084\\
22701	16.6695847194084\\
22801	16.6695847194083\\
22901	16.6695847194083\\
23001	16.6695847194083\\
23101	16.6695847194084\\
23201	16.6695847194084\\
23301	16.6695847194084\\
23401	16.6695847194084\\
23501	16.6695847194085\\
23601	16.6695847194085\\
23701	16.6695847194084\\
23801	16.6695847194084\\
23901	16.6695847194086\\
24001	16.6695847194086\\
24101	16.6695847194085\\
24201	16.6695847194085\\
24301	16.6695847194085\\
24401	16.6695847194085\\
24501	16.6695847194084\\
24601	16.6695847194084\\
24701	16.6695847194084\\
24801	16.6695847194085\\
24901	16.6695847194085\\
25001	16.6695847194084\\
25101	16.6695847194084\\
25201	16.6695847194085\\
25301	16.6695847194086\\
25401	16.6695847194085\\
25501	16.6695847194085\\
25601	16.6695847194083\\
25701	16.6695847194084\\
25801	16.6695847194083\\
25901	16.6695847194083\\
26001	16.6695847194083\\
26101	16.6695847194083\\
26201	16.6695847194084\\
26301	16.6695847194085\\
26401	16.6695847194085\\
26501	16.6695847194085\\
26601	16.6695847194085\\
26701	16.6695847194086\\
26801	16.6695847194085\\
26901	16.6695847194085\\
27001	16.6695847194085\\
27101	16.6695847194086\\
27201	16.6695847194085\\
27301	16.6695847194085\\
27401	16.6695847194085\\
27501	16.6695847194084\\
27601	16.6695847194084\\
27701	16.6695847194084\\
27801	16.6695847194084\\
27901	16.6695847194083\\
28001	16.6695847194083\\
28101	16.6695847194084\\
28201	16.6695847194084\\
28301	16.6695847194084\\
28401	16.6695847194084\\
28501	16.6695847194083\\
28601	16.6695847194084\\
28701	16.6695847194084\\
28801	16.6695847194084\\
28901	16.6695847194085\\
29001	16.6695847194085\\
29101	16.6695847194084\\
29201	16.6695847194085\\
29301	16.6695847194084\\
29401	16.6695847194085\\
29501	16.6695847194085\\
29601	16.6695847194085\\
29701	16.6695847194085\\
29801	16.6695847194085\\
29901	16.6695847194085\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
101	-44.4282441954858\\
201	61.5308809894454\\
301	52.0441340078502\\
401	87.7995449180472\\
501	98.2689356231762\\
601	77.690007347396\\
701	40.9979975481958\\
801	36.148007339336\\
901	43.9560297305298\\
1001	49.4935403949008\\
1101	50.8761912673387\\
1201	43.1376433457877\\
1301	38.6325871725515\\
1401	36.2962862890666\\
1501	38.7646166012307\\
1601	39.8849377129009\\
1701	37.1503519758141\\
1801	35.1191461670817\\
1901	35.117205875774\\
2001	34.975152905678\\
2101	35.1203938285855\\
2201	35.2396554956173\\
2301	34.4021684766977\\
2401	34.0740723930206\\
2501	33.9638899579064\\
2601	33.9528882246308\\
2701	34.1696968167272\\
2801	33.8926303031361\\
2901	33.7968898585838\\
3001	33.7063304843363\\
3101	33.6240370169761\\
3201	33.6226740601273\\
3301	33.5786634237277\\
3401	33.5024929237154\\
3501	33.4796397249931\\
3601	33.4360457823172\\
3701	33.4402003077752\\
3801	33.4297870575392\\
3901	33.3755841159707\\
4001	33.3739425469016\\
4101	33.3648339494283\\
4201	33.354012249682\\
4301	33.3544419647133\\
4401	33.3581105486399\\
4501	33.3409644549865\\
4601	33.3400340016403\\
4701	33.33666430602\\
4801	33.3318180205778\\
4901	33.3316627131032\\
5001	33.3304979825831\\
5101	33.3304174968691\\
5201	33.3290863268281\\
5301	33.3285229140521\\
5401	33.3287681281179\\
5501	33.3291556359644\\
5601	33.3288088576207\\
5701	33.3285005141111\\
5801	33.328003007704\\
5901	33.3279654102188\\
6001	33.3278305551904\\
6101	33.3280807960645\\
6201	33.3280114723092\\
6301	33.3276622100115\\
6401	33.3276156048791\\
6501	33.3276681278286\\
6601	33.3277205544422\\
6701	33.3276988839706\\
6801	33.3275688464403\\
6901	33.3274571012479\\
7001	33.3274827290447\\
7101	33.3274960451544\\
7201	33.3275383295478\\
7301	33.3275375893351\\
7401	33.3274479647965\\
7501	33.3274635884543\\
7601	33.3274575026971\\
7701	33.3274741404843\\
7801	33.3274874913569\\
7901	33.3274820658468\\
8001	33.327478385768\\
8101	33.327477853725\\
8201	33.3274837383181\\
8301	33.3274904182528\\
8401	33.327490115929\\
8501	33.327480310955\\
8601	33.327489864521\\
8701	33.3274898061465\\
8801	33.3274935693665\\
8901	33.327494151775\\
9001	33.3274926697891\\
9101	33.327490568512\\
9201	33.3274929248845\\
9301	33.327493669575\\
9401	33.3274955252234\\
9501	33.3274955549725\\
9601	33.3274943313915\\
9701	33.32749485184\\
9801	33.3274952452118\\
9901	33.3274963798904\\
10001	33.327496416288\\
10101	33.3274963833266\\
10201	33.3274961150134\\
10301	33.3274961119991\\
10401	33.3274969905547\\
10501	33.3274970547713\\
10601	33.3274970481783\\
10701	33.3274970062152\\
10801	33.3274969353215\\
10901	33.3274969382782\\
11001	33.3274972926766\\
11101	33.3274973032904\\
11201	33.3274973023318\\
11301	33.3274972268771\\
11401	33.3274972102446\\
11501	33.3274972741087\\
11601	33.3274972860018\\
11701	33.3274972981498\\
11801	33.3274972802134\\
11901	33.3274972536726\\
12001	33.3274972534511\\
12101	33.3274972705439\\
12201	33.3274972559623\\
12301	33.32749725559\\
12401	33.3274972478903\\
12501	33.3274972430653\\
12601	33.3274972430481\\
12701	33.3274972380683\\
12801	33.3274972389716\\
12901	33.3274972368578\\
13001	33.327497235011\\
13101	33.3274972335291\\
13201	33.32749723392\\
13301	33.327497231199\\
13401	33.3274972313016\\
13501	33.3274972304939\\
13601	33.3274972303367\\
13701	33.3274972292229\\
13801	33.3274972292108\\
13901	33.3274972291961\\
14001	33.3274972289006\\
14101	33.3274972287843\\
14201	33.3274972287659\\
14301	33.3274972286469\\
14401	33.3274972284952\\
14501	33.3274972283483\\
14601	33.3274972281983\\
14701	33.3274972281402\\
14801	33.3274972281017\\
14901	33.3274972281905\\
15001	33.3274972281222\\
15101	33.3274972279459\\
15201	33.3274972279343\\
15301	33.3274972279162\\
15401	33.3274972279507\\
15501	33.3274972279598\\
15601	33.3274972279362\\
15701	33.327497227871\\
15801	33.3274972278663\\
15901	33.327497227864\\
16001	33.3274972278765\\
16101	33.3274972278751\\
16201	33.3274972278463\\
16301	33.327497227847\\
16401	33.3274972278405\\
16501	33.3274972278471\\
16601	33.3274972278493\\
16701	33.3274972278475\\
16801	33.3274972278422\\
16901	33.3274972278419\\
17001	33.3274972278452\\
17101	33.3274972278464\\
17201	33.3274972278468\\
17301	33.3274972278458\\
17401	33.3274972278469\\
17501	33.3274972278467\\
17601	33.3274972278479\\
17701	33.3274972278481\\
17801	33.3274972278481\\
17901	33.3274972278474\\
18001	33.3274972278477\\
18101	33.3274972278485\\
18201	33.3274972278489\\
18301	33.327497227849\\
18401	33.3274972278491\\
18501	33.3274972278494\\
18601	33.3274972278495\\
18701	33.32749722785\\
18801	33.32749722785\\
18901	33.32749722785\\
19001	33.3274972278499\\
19101	33.3274972278498\\
19201	33.3274972278497\\
19301	33.3274972278497\\
19401	33.3274972278498\\
19501	33.3274972278498\\
19601	33.32749722785\\
19701	33.32749722785\\
19801	33.3274972278497\\
19901	33.3274972278497\\
20001	33.3274972278498\\
20101	33.3274972278497\\
20201	33.3274972278498\\
20301	33.3274972278497\\
20401	33.32749722785\\
20501	33.32749722785\\
20601	33.3274972278499\\
20701	33.32749722785\\
20801	33.32749722785\\
20901	33.3274972278499\\
21001	33.3274972278499\\
21101	33.3274972278497\\
21201	33.3274972278498\\
21301	33.3274972278498\\
21401	33.3274972278498\\
21501	33.3274972278499\\
21601	33.32749722785\\
21701	33.3274972278499\\
21801	33.3274972278498\\
21901	33.3274972278499\\
22001	33.3274972278498\\
22101	33.3274972278498\\
22201	33.3274972278498\\
22301	33.3274972278498\\
22401	33.3274972278498\\
22501	33.32749722785\\
22601	33.32749722785\\
22701	33.3274972278499\\
22801	33.3274972278497\\
22901	33.3274972278497\\
23001	33.3274972278497\\
23101	33.3274972278499\\
23201	33.3274972278498\\
23301	33.32749722785\\
23401	33.32749722785\\
23501	33.32749722785\\
23601	33.32749722785\\
23701	33.32749722785\\
23801	33.32749722785\\
23901	33.3274972278503\\
24001	33.3274972278502\\
24101	33.3274972278501\\
24201	33.3274972278501\\
24301	33.3274972278502\\
24401	33.3274972278502\\
24501	33.3274972278499\\
24601	33.3274972278498\\
24701	33.3274972278499\\
24801	33.3274972278501\\
24901	33.3274972278501\\
25001	33.32749722785\\
25101	33.32749722785\\
25201	33.3274972278502\\
25301	33.3274972278502\\
25401	33.3274972278501\\
25501	33.3274972278501\\
25601	33.3274972278498\\
25701	33.3274972278498\\
25801	33.3274972278497\\
25901	33.3274972278498\\
26001	33.3274972278497\\
26101	33.3274972278498\\
26201	33.32749722785\\
26301	33.3274972278501\\
26401	33.3274972278501\\
26501	33.3274972278501\\
26601	33.3274972278502\\
26701	33.3274972278503\\
26801	33.3274972278501\\
26901	33.3274972278502\\
27001	33.3274972278502\\
27101	33.3274972278502\\
27201	33.3274972278502\\
27301	33.3274972278501\\
27401	33.3274972278502\\
27501	33.3274972278499\\
27601	33.3274972278499\\
27701	33.32749722785\\
27801	33.3274972278499\\
27901	33.3274972278498\\
28001	33.3274972278498\\
28101	33.3274972278499\\
28201	33.3274972278499\\
28301	33.3274972278499\\
28401	33.3274972278498\\
28501	33.3274972278498\\
28601	33.3274972278499\\
28701	33.3274972278499\\
28801	33.32749722785\\
28901	33.3274972278501\\
29001	33.3274972278501\\
29101	33.32749722785\\
29201	33.3274972278501\\
29301	33.3274972278499\\
29401	33.32749722785\\
29501	33.3274972278501\\
29601	33.3274972278501\\
29701	33.3274972278502\\
29801	33.3274972278502\\
29901	33.3274972278502\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1\\
101	0.649107418879155\\
201	0.826100539246278\\
301	0.677271111381639\\
401	0.734021173308029\\
501	0.744180749382691\\
601	0.613650497411938\\
701	0.371086033051279\\
801	0.311240360280406\\
901	0.26920131352354\\
1001	0.281790893776479\\
1101	0.281055193084001\\
1201	0.233357900050911\\
1301	0.206113446846055\\
1401	0.191078999290815\\
1501	0.199590606463202\\
1601	0.2042233789366\\
1701	0.191675196212562\\
1801	0.179791413714693\\
1901	0.17723859720665\\
2001	0.176513794515019\\
2101	0.176803629360497\\
2201	0.177244530828792\\
2301	0.173098742954013\\
2401	0.171191729299142\\
2501	0.169955640563166\\
2601	0.169992945381566\\
2701	0.170840676379731\\
2801	0.169488684121758\\
2901	0.168943753314236\\
3001	0.168504260976054\\
3101	0.168084969102667\\
3201	0.168039792020079\\
3301	0.167871001491539\\
3401	0.167497654571305\\
3501	0.167388118282793\\
3601	0.167185020058408\\
3701	0.167200117494701\\
3801	0.167166467863283\\
3901	0.166920882777921\\
4001	0.166915108108099\\
4101	0.166872743576236\\
4201	0.166818458864199\\
4301	0.16681883217543\\
4401	0.16683369024787\\
4501	0.166756769773736\\
4601	0.166752307584446\\
4701	0.166732628087169\\
4801	0.166717749687769\\
4901	0.166716449251767\\
5001	0.166710911620833\\
5101	0.166710371062715\\
5201	0.166703669105796\\
5301	0.166700995303638\\
5401	0.16670204905174\\
5501	0.166703730289803\\
5601	0.166701948158364\\
5701	0.166700631531069\\
5801	0.166698132500905\\
5901	0.166698029825966\\
6001	0.166697554540182\\
6101	0.166698699909417\\
6201	0.166698354093973\\
6301	0.166696599304914\\
6401	0.166696382966388\\
6501	0.166696636504461\\
6601	0.166696921850941\\
6701	0.166696801065102\\
6801	0.16669615951479\\
6901	0.166695644870348\\
7001	0.166695762477908\\
7101	0.16669582666449\\
7201	0.166696036981034\\
7301	0.166696033046475\\
7401	0.166695583042837\\
7501	0.166695662490785\\
7601	0.166695638157365\\
7701	0.166695728760571\\
7801	0.16669579450733\\
7901	0.166695764492238\\
8001	0.166695737180029\\
8101	0.16669573480021\\
8201	0.16669576721157\\
8301	0.16669580234826\\
8401	0.166695802496861\\
8501	0.16669575633456\\
8601	0.166695800247047\\
8701	0.166695801173728\\
8801	0.166695820997476\\
8901	0.166695825978539\\
9001	0.166695819667209\\
9101	0.16669581020106\\
9201	0.166695821499219\\
9301	0.166695826449716\\
9401	0.166695836001398\\
9501	0.166695836125593\\
9601	0.166695830821119\\
9701	0.16669583365022\\
9801	0.166695835712181\\
9901	0.166695841642251\\
10001	0.16669584197907\\
10101	0.166695841831795\\
10201	0.166695840615215\\
10301	0.166695841076419\\
10401	0.166695845597005\\
10501	0.166695846150169\\
10601	0.166695846175986\\
10701	0.166695845922172\\
10801	0.166695845595733\\
10901	0.166695845631926\\
11001	0.166695847362614\\
11101	0.166695847418506\\
11201	0.166695847431773\\
11301	0.166695847103868\\
11401	0.166695847036155\\
11501	0.166695847378666\\
11601	0.166695847449473\\
11701	0.166695847504849\\
11801	0.166695847421115\\
11901	0.166695847292492\\
12001	0.166695847293114\\
12101	0.16669584738035\\
12201	0.166695847320477\\
12301	0.166695847318431\\
12401	0.166695847280692\\
12501	0.166695847262053\\
12601	0.166695847264998\\
12701	0.166695847236039\\
12801	0.166695847241631\\
12901	0.166695847231916\\
13001	0.166695847224302\\
13101	0.166695847218462\\
13201	0.166695847220074\\
13301	0.166695847208417\\
13401	0.166695847209128\\
13501	0.166695847205067\\
13601	0.16669584720434\\
13701	0.166695847199484\\
13801	0.166695847199739\\
13901	0.166695847199744\\
14001	0.166695847198347\\
14101	0.166695847197843\\
14201	0.166695847197748\\
14301	0.166695847197264\\
14401	0.166695847196808\\
14501	0.166695847196159\\
14601	0.166695847195421\\
14701	0.166695847195202\\
14801	0.166695847195059\\
14901	0.166695847195498\\
15001	0.166695847195311\\
15101	0.166695847194472\\
15201	0.166695847194426\\
15301	0.166695847194333\\
15401	0.166695847194523\\
15501	0.166695847194566\\
15601	0.166695847194456\\
15701	0.166695847194154\\
15801	0.166695847194133\\
15901	0.166695847194142\\
16001	0.166695847194208\\
16101	0.166695847194204\\
16201	0.166695847194069\\
16301	0.166695847194074\\
16401	0.166695847194045\\
16501	0.166695847194084\\
16601	0.166695847194094\\
16701	0.166695847194085\\
16801	0.166695847194058\\
16901	0.166695847194054\\
17001	0.166695847194069\\
17101	0.166695847194074\\
17201	0.166695847194076\\
17301	0.166695847194068\\
17401	0.166695847194072\\
17501	0.166695847194071\\
17601	0.166695847194077\\
17701	0.166695847194077\\
17801	0.166695847194078\\
17901	0.166695847194074\\
18001	0.166695847194075\\
18101	0.166695847194078\\
18201	0.16669584719408\\
18301	0.166695847194081\\
18401	0.16669584719408\\
18501	0.166695847194082\\
18601	0.166695847194082\\
18701	0.166695847194085\\
18801	0.166695847194085\\
18901	0.166695847194084\\
19001	0.166695847194084\\
19101	0.166695847194084\\
19201	0.166695847194083\\
19301	0.166695847194084\\
19401	0.166695847194084\\
19501	0.166695847194083\\
19601	0.166695847194085\\
19701	0.166695847194085\\
19801	0.166695847194083\\
19901	0.166695847194083\\
20001	0.166695847194084\\
20101	0.166695847194083\\
20201	0.166695847194084\\
20301	0.166695847194083\\
20401	0.166695847194085\\
20501	0.166695847194085\\
20601	0.166695847194085\\
20701	0.166695847194085\\
20801	0.166695847194084\\
20901	0.166695847194084\\
21001	0.166695847194084\\
21101	0.166695847194083\\
21201	0.166695847194084\\
21301	0.166695847194084\\
21401	0.166695847194084\\
21501	0.166695847194084\\
21601	0.166695847194085\\
21701	0.166695847194084\\
21801	0.166695847194084\\
21901	0.166695847194084\\
22001	0.166695847194083\\
22101	0.166695847194083\\
22201	0.166695847194083\\
22301	0.166695847194083\\
22401	0.166695847194083\\
22501	0.166695847194084\\
22601	0.166695847194083\\
22701	0.166695847194083\\
22801	0.166695847194082\\
22901	0.166695847194082\\
23001	0.166695847194083\\
23101	0.166695847194084\\
23201	0.166695847194084\\
23301	0.166695847194084\\
23401	0.166695847194084\\
23501	0.166695847194084\\
23601	0.166695847194085\\
23701	0.166695847194084\\
23801	0.166695847194084\\
23901	0.166695847194086\\
24001	0.166695847194085\\
24101	0.166695847194085\\
24201	0.166695847194085\\
24301	0.166695847194084\\
24401	0.166695847194084\\
24501	0.166695847194083\\
24601	0.166695847194083\\
24701	0.166695847194084\\
24801	0.166695847194085\\
24901	0.166695847194085\\
25001	0.166695847194084\\
25101	0.166695847194084\\
25201	0.166695847194084\\
25301	0.166695847194085\\
25401	0.166695847194084\\
25501	0.166695847194084\\
25601	0.166695847194083\\
25701	0.166695847194083\\
25801	0.166695847194083\\
25901	0.166695847194083\\
26001	0.166695847194083\\
26101	0.166695847194083\\
26201	0.166695847194084\\
26301	0.166695847194085\\
26401	0.166695847194085\\
26501	0.166695847194085\\
26601	0.166695847194085\\
26701	0.166695847194085\\
26801	0.166695847194084\\
26901	0.166695847194085\\
27001	0.166695847194085\\
27101	0.166695847194085\\
27201	0.166695847194085\\
27301	0.166695847194085\\
27401	0.166695847194085\\
27501	0.166695847194084\\
27601	0.166695847194084\\
27701	0.166695847194084\\
27801	0.166695847194084\\
27901	0.166695847194084\\
28001	0.166695847194084\\
28101	0.166695847194084\\
28201	0.166695847194084\\
28301	0.166695847194084\\
28401	0.166695847194084\\
28501	0.166695847194083\\
28601	0.166695847194084\\
28701	0.166695847194084\\
28801	0.166695847194084\\
28901	0.166695847194085\\
29001	0.166695847194085\\
29101	0.166695847194084\\
29201	0.166695847194084\\
29301	0.166695847194084\\
29401	0.166695847194084\\
29501	0.166695847194084\\
29601	0.166695847194084\\
29701	0.166695847194085\\
29801	0.166695847194085\\
29901	0.166695847194085\\
};
\end{axis}

\end{tikzpicture}%
